Classical Observables from Causal Response Functions

We revisit the calculation of classical observables from causal response functions, following up on recent work by Caron-Huot at al. [JHEP 01 (2024) 139]. We derive a formula to compute asymptotic in-in observables from a particular soft limit of five-point amputated response functions. Using such formula, we re-derive the formulas by Kosower, Maybee and O'Connell (KMOC) for the linear impulse and radiated linear momentum of particles undergoing scattering, and we present an unambiguous calculation of the radiated angular momentum at leading order. Then, we explore the consequences of manifestly causal Feynman rules in the calculation of classical observables by employing the causal (Keldysh) basis in the in-in formalism. We compute the linear impulse, radiated waveform and its variance at leading and/or next-to-leading order in the causal basis, and find that all terms singular in the $\hbar \to 0$ limit cancel manifestly at the integrand level. We also find that the calculations simplify considerably and classical properties such as factorization of six-point amplitudes are more transparent in the causal basis.

==> figs/I_II_basis.tex <==
\begin{figure}
    \centering
\subfloat[Operator insertions on uncut diagrams \label{fig:i-ii basis (a)}]{
\begin{tikzpicture}[scale=0.4]
 \node[inner sep=0pt] (c) at (0,0){};
\node[above=0.2 of c] (a) {};
\node[left=1.1 of a](a2){$p_1$};
    \draw[fermion] (a) -- (a2) ;
 \node[inner sep=0pt,left=0.7 of a] (k1){};
       \node[above=0.5 of k1] (k2){$k$};
        \node[above right=0.05 of k1] (mk){$\textcolor{gray}{\I}$};
        \draw [line width=1.5pt, double distance=1pt] (k1)-- (k2) ; 
    \node[inner sep=0pt] (c) at (0,0){};
\node[below=0.2 of c] (b) {};
\node[left=1.1 of b](b2){$p_2$};
    \draw[fermion] (b) -- (b2) ;
  \node[above=0.2 of c](d1){};
   \node[ right=1.1 of d1](d) {{$p_1+q$}};
   \draw[fermion](d1)--(d);
   \node[below=0.2 of c](e1){};
   \node[ right=1.1 of e1](e) {{$p_2-q$}};
   \draw[fermion](e1)--(e);
             \node[minimum size=1.3cm, fill = gray!20, draw = black, ultra thick, circle] at (0,0){$i\mathcal{A}$};
   \node[inner sep=0pt, above right= 0.001 of a2] (na2) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, above left= 0.001 of d] (nd1) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, below right= 0.001 of b2] (nb2) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, below left= 0.001 of e] (ne) {$\textcolor{gray}{\I}$};
%2nd pic
 \node[inner sep=0pt] (c) at (11.5,0){};
\node[above=0.2 of c] (a) {};
\node[left=1.1 of a](a2){$p_1$};
    \draw[fermion] (a) -- (a2) ;
   \node[below=0.2 of c] (b) {};
\node[left=1.1 of b](b2){$p_2$};
    \draw[fermion] (b) -- (b2) ;
    \node[above=0.2 of c](d1){};
   \node[ right=1.1 of d1](d) {{$p_1+q$}};
    \draw[fermion] (d1) -- (d); 
     \node[inner sep=0pt,right=0.7 of d1] (k1){};
       \node[above=0.5 of k1] (k2){$k$};
        \node[above left=0.05 of k1] (mk){$\textcolor{gray}{\I}$};
        \draw [line width=1.5pt, double distance=1pt] (k1)-- (k2) ; 
   \node[below=0.2 of c](e1){};
   \node[ right=1.1 of e1](e) {{$p_2-q$}};
   \draw[fermion](e1)--(e);
             \node[minimum size=1.3cm, fill = gray!20, draw = black, ultra thick, circle] at (c){$i\mathcal{A}$};
     \node[inner sep=0pt, above right= 0.001 of a2] (na2) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, above left= 0.001 of d] (nd1) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, below right= 0.001 of b2] (nb2) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, below left= 0.001 of e] (ne) {$\textcolor{gray}{\I}$};
%3rd
  \node[inner sep=0pt] (c) at (21,0){};
  \node[above=0.2 of c] (a) {};
\node[left=0.8 of a](a2){};
    \draw[fermion] (a) -- (a2) ;
     \node[below=0.2 of c] (b) {};
\node[left=0.8 of b](b2){};
    \draw[fermion] (b) -- (b2) ;
   \node[above right=1 of c](d) {};
   % \draw[fermion] (c) -- (d); 
    \node[below right=1 of c](e){};
  %  \draw[fermion] (c) -- (e);
    
      %2nd blob
    \node[inner sep=0pt] (c) at (7+21,0){};
    \node[above left=1 of c] (a) {};
   % \draw[fermion] (a) -- (c) ;
 
    %\draw[fermion] (b) -- (c) ;
    \node[above=0.2 of c](d1){};
   \node[ right=0.8 of d1](d) {{}};
   \draw[fermion](d1)--(d);
   \node[below=0.2 of c](e1){};
   \node[ right=0.8 of e1](e) {{}};
   \draw[fermion](e1)--(e);
    \draw[photon] (0+21,0)--(7+21,0);
      \draw [fermion](6.5+21,0) arc (25:155:3.5);
     \draw [fermion](6.5+21,0) arc (335:205:3.5);
        \node[minimum size=1.3cm, fill = gray!20, draw = black, ultra thick, circle] at (0+21,0){$i\mathcal{A}$};
   \node[minimum size=1.3cm, fill = gray!20, draw = black, ultra thick, circle] at (c){$i\mathcal{A}$};
 \node (m1) at (4.3+21,2.6){$\ell$};
 \node (m2) at (5.1+21,-3){};
 \node (m3) at (4.5+21,0.7){};
 %\draw[brown,fcut](3.3,3.5)--(3.3,-3.5);
 \node[inner sep=0pt] (k3) at (3.3+21,1.95){};
 \node[above=.5 of k3] (k4){$k$};
  \node[above left=0.05 of k3] (mk){$\textcolor{gray}{\I}$};
   \draw [line width=1.5pt, double distance=1pt] (k3)-- (k4) ;  
     \node[inner sep=0pt, above right= 0.001 of a2] (na2) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, above left= 0.001 of d] (nd1) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, below right= 0.001 of b2] (nb2) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, below left= 0.001 of e] (ne) {$\textcolor{gray}{\I}$};
\end{tikzpicture}
}\\
    
    \subfloat[Cut diagrams with operator insertions\label{fig:i-ii basis (b)}]{
  \begin{tikzpicture}[scale=0.4]
  %1st
    \node[inner sep=0pt] (c) at (-20,0){};
\node[above=0.28 of c] (a) {};
\node[left=1.1 of a](a2){$p_1$};
    \draw[fermion] (a) -- (a2) ;
       \node[inner sep=0pt,left=0.8 of a] (k1){};
       \node[above=0.5 of k1] (k2){$k$};
       \node[above right=0.05 of k1] (mk){$\textcolor{gray}{\I}$};
        \draw [line width=1.5pt, double distance=1pt] (k1)-- (k2) ; 
\node[below=0.2 of c] (b) {};
\node[left=1.1 of b](b2){$p_2$};
    \draw[fermion] (b) -- (b2) ;
   \node[above right=1 of c](d) {};
   % \draw[fermion] (c) -- (d); 
    \node[below right=1 of c](e){};
  %  \draw[fermion] (c) -- (e);
    
      %2nd blob
    \node[inner sep=0pt] (c) at (-13,0){};
    \node[above left=1 of c] (a) {};
   % \draw[fermion] (a) -- (c) ;
      \node (b)[below left=1 of c]{};
    %\draw[fermion] (b) -- (c) ;
    \node[above=0.2 of c](d1){};
   \node[ right=1.1 of d1](d) {{$p_1+q$}};
   \draw[fermion](d1)--(d);
   \node[below=0.2 of c](e1){};
   \node[ right=1.1 of e1](e) {{$p_2-q$}};
   \draw[fermion](e1)--(e);
    \draw[photon] (-20,0)--(-13,0);
      \draw [fermion](-13.5,0) arc (25:155:3.5);
     \draw [fermion](-13.5,0) arc (335:205:3.5);
        \node[minimum size=1.3cm, fill = gray!20, draw = black, ultra thick, circle] at (-20,0){$i\mathcal{A}$};
   \node[minimum size=0.6cm, fill = gray!20, draw = black, ultra thick, circle] at (c){$-i\mathcal{A}^*$};
 \node (m1) at (-14.9,3){$p_1+\ell_1$};
 \node (m2) at (-14.9,-3){$p_2+\ell_2$};
 \node (m3) at (-15.5,0.7){$r_X$};
 \draw[brown,fcut](-16.7,3.5)--(-16.7,-3.5);
   \node[inner sep=0pt, above right= 0.001 of a2] (na2) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, above left= 0.001 of d] (nd1) {$\textcolor{gray}{\II}$};
   \node[inner sep=0pt, below right= 0.001 of b2] (nb2) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, below left= 0.001 of e] (ne) {$\textcolor{gray}{\II}$};
   \node[inner sep=0pt,  left= 1.3 of ne] (ne2) {$\textcolor{gray}{\II}$};
   \node[inner sep=0pt,  left= 3.25 of ne] (ne3) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt,  left= 1.3 of nd1] (nd2) {$\textcolor{gray}{\II}$};
  \node[inner sep=0pt,  left= 3.25 of nd1] (nd3) {$\textcolor{gray}{\I}$}; 
 %2nd pic
   \node[inner sep=0pt] (c) at (0,0){};
  \node[above=0.2 of c] (a) {};
\node[left=1.1 of a](a2){$p_1$};
    \draw[fermion] (a) -- (a2) ;
     \node[below=0.2 of c] (b) {};
\node[left=1.1 of b](b2){$p_2$};
    \draw[fermion] (b) -- (b2) ;
   \node[above right=1 of c](d) {};
   % \draw[fermion] (c) -- (d); 
    \node[below right=1 of c](e){};
  %  \draw[fermion] (c) -- (e);
    
      %2nd blob
    \node[inner sep=0pt] (c) at (7,0){};
    \node[above left=1 of c] (a) {};
   % \draw[fermion] (a) -- (c) ;
 
    %\draw[fermion] (b) -- (c) ;
    \node[above=0.2 of c](d1){};
   \node[ right=1.1 of d1](d) {{$p_1+q$}};
   \draw[fermion](d1)--(d);
   \node[below=0.2 of c](e1){};
   \node[ right=1.1 of e1](e) {{$p_2-q$}};
   \draw[fermion](e1)--(e);
    \draw[photon] (0,0)--(7,0);
      \draw [fermion](6.5,0) arc (25:155:3.5);
     \draw [fermion](6.5,0) arc (335:205:3.5);
        \node[minimum size=1.3cm, fill = gray!20, draw = black, ultra thick, circle] at (0,0){$i\mathcal{A}$};
   \node[minimum size=0.6cm, fill = gray!20, draw = black, ultra thick, circle] at (c){$-i\mathcal{A}^*$};
 \node (m1) at (5.1,3){$p_1+\ell_1$};
 \node (m2) at (5.1,-3){$p_2+\ell_2$};
 \node (m3) at (4.5,0.7){$r_X$};
 \draw[brown,fcut](3.3,3.5)--(3.3,-3.5);
 \node[inner sep=0pt] (k3) at (2.5,1.9){};
 \node[above=.5 of k3] (k4){$k$};
  \node[above left=0.05 of k3] (mk){$\textcolor{gray}{\I}$};
   \draw [line width=1.5pt, double distance=1pt] (k3)-- (k4) ;  
     \node[inner sep=0pt, above right= 0.001 of a2] (na2) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, above left= 0.001 of d] (nd1) {$\textcolor{gray}{\II}$};
   \node[inner sep=0pt, below right= 0.001 of b2] (nb2) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, below left= 0.001 of e] (ne) {$\textcolor{gray}{\II}$};
   \node[inner sep=0pt,  left= 1.3 of ne] (ne2) {$\textcolor{gray}{\II}$};
   \node[inner sep=0pt,  left= 3.25 of ne] (ne3) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt,  left= 1.3 of nd1] (nd2) {$\textcolor{gray}{\II}$};
  \node[inner sep=0pt,  left= 3.25 of nd1] (nd3) {$\textcolor{gray}{\I}$}; 
     
\end{tikzpicture}
}
    \caption{Two different types of diagrams with the momentum operator insertions are shown. We have taken $p_1,\;p_2$ to be incoming and $p_1+q,\;p_2-q,\; k$ to be outgoing.}
    \label{fig:I_II-basis}
\end{figure}

==> figs/LO_angular_impulse.tex <==
\begin{tikzpicture}[baseline=-.8 cm,scale=1]
 \node (a3) at (0,0){};
  \node[right=2 of a3 ] (b3){};
  \draw[fermion] (a3) -- (b3);
 \node[inner sep=0pt,right=1 of a3] (x3){};
\node[below=1.2 of a3] (d3){};
\node[right=2 of d3](e3){};
\draw[fermion] (d3)--(e3);
\node[inner sep=0pt, right= 1 of d3](z3){};
\fill (z3) circle(1pt);
\draw[photon](x3)--(z3); 
 \node[inner sep=0pt,below=0.6 of x3] (k1){};
       \node[right=0.6 of k1] (k2){$k$};
       \draw [line width=1.5pt, double distance=1pt] (k1)-- (k2) ;
\node[inner sep=0pt, left=1.1 of x3] (v1){};
\node[inner sep=0pt, left=0.0001 of a3] (u1){$p_1$};
\node[inner sep=0pt, left=0.0001 of d3] (u2){$p_{2}$};
\node[inner sep=0pt, right=0.001 of b3] (u1p){$p_1+q_1$};
\node[inner sep=0pt, right=0.001 of e3] (u2p){$p_2+q_2$};
\end{tikzpicture}


==> figs/angular.tex <==
\begin{figure}[h]
    \centering
    
\begin{tikzpicture}[scale=1]
\node (a){$p_1$};
\node[right=3 of a](b){$p_1'$};
\node[below=1.22 of a](c){$p_2$};
\node[right=3 of c](d){$p_2'$};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.75 of a](x1){};
\node[inner sep=0pt, right=0.75 of c](x2){};
\draw[photon](x1)--(x2);
\node[inner sep=0pt,left=0.25 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
\draw[photon](x3)--(x4);
%inserting op
\node[inner sep=0pt, right=0.4 of a](w){};
\node[above=0.45 of w](w1){$k$};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \draw[fcut, brown]  (0.8,-1.2)--(2.2,0.27);
  \draw[->](0.6,-1.4)--(0.6,-.6);
  \node (n) at (0.3,-1){$l$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%2nd picture
\node (a) at (8,0){};
\node[right=3 of a](b){};
\node[below=1.5 of a](c){};
\node[right=3 of c](d){};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.75 of a](x1){};
\node[inner sep=0pt, right=0.75 of c](x2){};
\node[inner sep=0pt,left=0.25 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
\draw[photon](x3)--(x2) node[midway](m){};
\draw[white,fill=white] (m) circle (0.15);
\draw[photon](x1)--(x4);
%inserting op
\node[inner sep=0pt, right=0.4 of a](w){};
\node[above=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \draw[fcut, brown]  (1.2+8,-.6)--(2+8,0.22);
  \draw[->](1.35+8,-0.9)--(0.7+8,-.3);
 \node (n) at (0.85+8,-.8){$l$};
 
%internal figs
\node (a) at (4.3,0){};
\node[right=2.9 of a](b){};
\node[below=1.5 of a](c){};
\node[right=2.9 of c](d){};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.35 of a](x1){};
\node[inner sep=0pt, right=0.35 of c](x2){};
\draw[photon](x1)--(x2);
\node[inner sep=0pt,left=0.5 of b](x3){};
\node[inner sep=0pt, left=0.5 of d](x4){};
\draw[photon](x3)--(x4);
%inserting op
\node[inner sep=0pt, right=1.1 of a](w){};
\node[above=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \draw[fcut, brown]  (0.2+4.3,-.8)--(2.2+4.3,0.27);
  \draw[->](0.1+4.3,-1.2)--(0.1+4.3,-.4);
  \node (n) at (-0.1+4.3,-0.8){$l$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%2nd picture
\node (a) at (4+8,0){};
\node[right=2.5 of a](b){};
\node[below=1.5 of a](c){};
\node[right=2.5 of c](d){};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.35 of a](x1){};
\node[inner sep=0pt, right=0.35 of c](x2){};
\node[inner sep=0pt,left=0.35 of b](x3){};
\node[inner sep=0pt, left=0.35 of d](x4){};
\draw[photon](x3)--(x2) node[midway](m){};
\draw[white,fill=white] (m) circle (0.15);
\draw[photon](x1)--(x4);
%inserting op
\node[inner sep=0pt, right=1.1 of a](w){};
\node[above=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \draw[fcut, brown]  (0.9+3+1+8,-.7)--(2.1+3+1+8,0.28);
  \draw[->](0.9+3+1+8,-.9)--(0.25+3+1+8,-.3);
  \node (n) at (3.3+1+8,-0.7){$l$};
   \node (n0) at (3.8,-0.8){$+$};
   \node (n1) at (7.8,-0.8){$+$};
   \node (n2) at (11.6,-0.8){$+$};
\end{tikzpicture}
    \caption{Box and crossed-box diagrams contributing to the angular impulse are shown. We take the  $p_1,p_2$ incoming and $p_1',p_2',k$ outgoing.}
    \label{fig:ang-impulse-1-em}
\end{figure}


==> figs/angular2.tex <==
\begin{tikzpicture}[scale=1]
\node (a){};
\node[right=2.5 of a](b){};
\node[below=1.5 of a](c){};
\node[right=2.5 of c](d){};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.35 of a](x1){};
\node[inner sep=0pt, right=0.35 of c](x2){};
\draw[photon](x1)--(x2);
\node[inner sep=0pt,left=0.35 of b](x3){};
\node[inner sep=0pt, left=0.35 of d](x4){};
\draw[photon](x3)--(x4);
%inserting op
\node[inner sep=0pt, right=1.1 of a](w){};
\node[above=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \draw[fcut, brown]  (0.2,-.8)--(2.2,0.27);
  \draw[->](0.1,-1.2)--(0.1,-.4);
  \node (n) at (-0.1,-0.8){$l$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%2nd picture
\node (a) at (4,0){};
\node[right=2.5 of a](b){};
\node[below=1.5 of a](c){};
\node[right=2.5 of c](d){};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.35 of a](x1){};
\node[inner sep=0pt, right=0.35 of c](x2){};
\node[inner sep=0pt,left=0.35 of b](x3){};
\node[inner sep=0pt, left=0.35 of d](x4){};
\draw[photon](x3)--(x2) node[midway](m){};
\draw[white,fill=white] (m) circle (0.15);
\draw[photon](x1)--(x4);
%inserting op
\node[inner sep=0pt, right=1.1 of a](w){};
\node[above=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \draw[fcut, brown]  (0.9+3+1,-.7)--(2.1+3+1,0.28);
  \draw[->](0.9+3+1,-.9)--(0.25+3+1,-.3);
  \node (n) at (3.3+1,-0.7){$l$};
   \node (n2) at (2.4+1,-0.8){$+$};
\end{tikzpicture}

==> figs/angular3.tex <==
\begin{tikzpicture}[scale=1]
\node (a){};
\node[right=3 of a](b){ };
\node[below=1.5 of a](c){ };
\node[right=3 of c](d){ };
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=.6 of a](x1){};
\node[inner sep=0pt, right=.6 of c](x2){};
\node[inner sep=0pt, right=1.7 of a](m1){};
\node[inner sep=0pt, right=1.7 of c](m2){};
\node[inner sep=0pt,left=0.25 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
%\draw[photon](x1)to[bend right](x3);
\draw [photon](x3) arc (335:204:1.1);
\node[above=0.9 of m2](v){}; 
\draw[white,fill=white] (v) circle (0.15);
\draw[photon](m1)--(m2);
%inserting op
\node[inner sep=0pt, right=0.4 of a](w){};
\node[above=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \draw[fcut, brown]  (0.8,-.6)--(1.8,0.3);
  \draw[<-](1.6,-1.3)--(1.6,-.85);
  \node (n) at (1.4,-1){$q$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%2nd picture
\node (a) at(4.3,0){};
\node[right=3 of a](b){ };
\node[below=1.5 of a](c){ };
\node[right=3 of c](d){ };
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=.6 of a](x1){};
\node[inner sep=0pt, right=.6 of c](x2){};
\node[inner sep=0pt, right=1.5 of a](m1){};
\node[inner sep=0pt, right=1.5 of c](m2){};
\node[inner sep=0pt,left=0.25 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
%\draw[photon](x1)to[bend right](x3);
\draw [decorate, decoration={snake, segment length=2.8 mm, amplitude=.5 mm, pre length=0.7 mm, post length=0.01 mm}](x3) arc (325:215:1.4);
\node[above=0.9 of m2](v){}; 
\draw[white,fill=white] (v) circle (0.15);
\draw[photon](m1)--(m2);
%inserting op
\node[inner sep=0pt, right=0.8 of a](w){};
\node[above=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \draw[fcut, brown]  (0.6+4.3,-.6)--(1.6+4.3,0.3);
  \draw[<-](1.5+4.3,-1.3)--(1.5+4.3,-.85);
  \node (n) at (1.3+4.3,-1){$q$};
    \node (n) at (3.7,-.9){$+$};
\end{tikzpicture}

==> figs/angular_blobs.tex <==
\subfloat[\label{fig:A3A5(a)}]{
\begin{tikzpicture}[scale=0.4]
     \node[inner sep=0pt] (c) at (0,0){};
  \node[left=1 of c] (a) {};
  \draw[fermion] (a) -- (c) ;
     \node[below=0.2 of c] (b) {};
% \node[left=0.8 of b](b2){};
%     \draw[fermion] (b) -- (b2) ;
   \node[above right=1 of c](d) {};
     \node[below right=1 of c](e){};
      %2nd blob
    \node[inner sep=0pt] (c2) at (7,0){};
   %  \node[below=0.2 of c2] (a1) {};
   %  \node[left=0.8 of a1] (a){};
   %  \node[above=0.2 of c2](d1){};
   % \node[ right=0.8 of d1](d) {{}};
   % \draw[fermion](d1)--(d);
   %  \draw[fermion](a)--(a1);
   % \node[below=0.2 of c2](e1){};
   % \node[ right=0.8 of e1](e) {{}};
   % \draw[fermion](e1)--(e);
    \draw[photon] (c)--(c2);
   \node[above right=1 of c2](a2){};
   \node[below right=1 of c2](b2){};
   \node[below left=1 of c2](d2){};
   \draw[fermion] (c2)--(a2);
   \draw[fermion] (c2)--(b2);
   \draw[fermion] (c2)--(d2);   
     \draw [fermion](6.5,0) arc (25:155:3.5);
    %\draw [fermion](6.5,0) arc (335:205:3.5);
%     %whitespace
% \node[minimum size=.2cm, fill = white, draw = white, ultra thick, circle] at (3.6,-2){};
% \node[minimum size=.7cm, fill = white, draw = white, ultra thick, circle] at (2.4,-1.8){};
% \node[minimum size=.7cm, fill = white, draw = white, ultra thick, circle] at (1,-1.7){};
        \node[minimum size=.4cm, fill = gray!20, draw = black, ultra thick, circle] at (c){$i\mathcal{A}_3$};
   \node[minimum size=1.3cm, fill = gray!20, draw = black, ultra thick, circle] at (c2){$i\mathcal{A}$};
 \node[inner sep=0pt] (k3) at (3.42,0){};
  \node[below=.6 of k3] (k4){$k$};
    \draw [line width=1.5pt, double distance=1pt] (k3)-- (k4); 
    %i-ii
    \node[inner sep=0pt,above= 0.1 of k3] (nk3) {$\textcolor{gray}{\I}$};
    \node[inner sep=0pt,left= 1.9 of nk3] (nk4) {$\textcolor{gray}{\I}$};
    \node[inner sep=0 pt, above= .7 of c](piv){};
    \node[inner sep=0pt,right= 2.15 of piv](p1) {$\textcolor{gray}{\;\I}$};
    \node[inner sep=0pt,right= 3 of piv](p2) {$\textcolor{gray}{\;\I}$};
    \node[inner sep=0pt,below= 1.3 of p1](p11) {$\textcolor{gray}{\;\I}$};
    \node[inner sep=0pt,below= 1.3 of p2](p22) {$\textcolor{gray}{\;\I}$};
    \node[inner sep=0 pt, above right=0.3 of c] (na)  {};
    \node[inner sep=0 pt, above=0.3 of na] (na2)  {$\textcolor{gray}{\;\I}$};
    \end{tikzpicture}
    }
%2nd
\subfloat[\label{fig:A3A5(b)}]{    
\begin{tikzpicture}[scale=0.4]
   \node[inner sep=0pt] (c) at (0,0){};
  \node[above=0.2 of c] (a) {};
\node[left=1 of c](a2){};
    \draw[fermion] (c) -- (a2) ;
%      \node[below=0.2 of c] (b) {};
% \node[left=0.8 of b](b2){};
%     \draw[fermion] (b) -- (b2) ;
   \node[above right=1 of c](d) {};
     \node[below right=1 of c](e){};
      %2nd blob
     \node[inner sep=0pt] (c2) at (7,0){};
   %  \node[above left=1 of c2] (a) {};
   %  \node[above=0.2 of c2](d1){};
   % \node[ right=0.8 of d1](d) {{}};
   % \draw[fermion](d1)--(d);
   % \node[below=0.2 of c2](e1){};
   % \node[ right=0.8 of e1](e) {{}};
   % \draw[fermion](e1)--(e);
    \draw[photon] (c)--(c2);
      \node[above right=1 of c2](a2){};
   \node[below right=1 of c2](b2){};
   \node[below left=1 of c2](d2){};
   \draw[fermion] (c2)--(a2);
   \draw[fermion] (c2)--(b2);
   \draw[fermion] (c2)--(d2); 
      \draw [fermion](6.5,0) arc (25:155:3.5);
   %  \draw [fermion](6.5+15,0) arc (335:205:3.5);
     %whitespace
% \node[minimum size=.2cm, fill = white, draw = white, ultra thick, circle] at (15+3.6,-2){};
% \node[minimum size=.7cm, fill = white, draw = white, ultra thick, circle] at (15+2.4,-1.8){};
% \node[minimum size=.7cm, fill = white, draw = white, ultra thick, circle] at (15+1,-1.7){};
        \node[minimum size=.4cm, fill = gray!20, draw = black, ultra thick, circle] at (c){$i\mathcal{A}_3$};
   \node[minimum size=0.6cm, fill = gray!20, draw = black, ultra thick, circle] at (c2){$-i\mathcal{A}^*$};
 \node[inner sep=0pt] (k3) at (3.42,0){};
  \node[below=.6 of k3] (k4){$k$};
  %\node[below=0.1 of k4] (k5){$k$};
    \draw [line width=1.5pt, double distance=1pt] (k3)-- (k4); 
%whitespace
% \node[minimum size=.2cm, fill = white, draw = white, ultra thick, circle] at (15+3.6,2){};
% \node[minimum size=.2cm, fill = white, draw = white, ultra thick, circle] at (15+2.8,2){};
%cut
\node (x1) at (4.2,3.1){};
\node[below=2 of x1](x2){};
\draw[fcut,brown] (x1)--(x2);
%i-ii
    \node[inner sep=0pt,above= 0.1 of k3] (nk3) {$\textcolor{gray}{\I}$};
    \node[inner sep=0pt,left= 1.9 of nk3] (nk4) {$\textcolor{gray}{\I}$};
    \node[inner sep=0 pt, above= .25 of a](piv){};
    \node[inner sep=0pt,right= 2.15 of piv](p1) {$\textcolor{gray}{\II}$};
    \node[inner sep=0pt,right= 3 of piv](p2) {$\textcolor{gray}{\II}$};
    \node[inner sep=0pt,below= 1.3 of p1](p11) {$\textcolor{gray}{\II}$};
    \node[inner sep=0pt,below= 1.3 of p2](p22) {$\textcolor{gray}{\II}$};
    \node[inner sep=0 pt, above right=0.1 of a] (na)  {$\textcolor{gray}{\I}$};
%\node at (3.5,-2.6) (n1){\small{(a)}};
%\node at (3.5+15,-2.6) (n1){\small{(b)}};
\end{tikzpicture}
}

==> figs/angular_ph1.tex <==
\begin{figure}[t]
    \centering
    
\begin{tikzpicture}[scale=1]
\node (a) at (-.8,0){$p_1$};
\node[right=3 of a](b){$p_1+q_1$};
\node[below=1.22 of a](c){$p_2$};
\node[right=3 of c](d){$p_2+q_2$};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.75 of a](x1){};
\node[inner sep=0pt, right=0.75 of c](x2){};
\draw[photon](x1)--(x2);
\node[inner sep=0pt,left=0.25 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
\draw[photon](x3)--(x4);
%inserting op
\node[inner sep=0pt, below=0.47 of x1](w){};
\node[left=0.45 of w](w1){$k$};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \node[inner sep=0 pt] (c1) at (0.8-0.8,-1.4){};
  \node[inner sep=0 pt, above right=2.4 of c1] (c2){};
  \draw[fcut, brown]  (c1)--(c2);
  \node (l1) at (0.6-0.8,-1.6){};
  \node[above=0.7 of l1](l2){};
  \draw[<-](l1)--(l2);
  \node (n) at (0.3-0.8,-1.2){$\ell$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%2nd picture
\node (a) at (4.3,0){};
\node[right=3 of a](b){};
\node[below=1.5 of a](c){};
\node[right=3 of c](d){};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.75 of a](x1){};
\node[inner sep=0pt, right=0.83 of c](x2){};
\node[inner sep=0pt,left=0.27 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
\draw[photon](x3)--(x2) node[midway](m){};
\draw[white,fill=white] (m) circle (0.15);
\draw[photon](x1)--(x4);
%inserting op
\node[inner sep=0 pt] at (4.3+.75+.72,-.52)(w){};
\node[left=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
%reduce space
\draw[white,fill=white] (a) circle (.5);
\draw[white,fill=white] (c) circle (.5);
  %cut
  \node[inner sep=0 pt] (c1) at (1.4+4.3,-1){};
  \node[inner sep=0 pt, above right=1.8 of c1] (c2){};
  \draw[fcut, brown]  (c1)--(c2);
  \node (l1) at (3+4.3,-1.6){};
  \node[above left=0.8 of l1](l2){};
  \draw[<-](l1)--(l2);
  \node (n) at (2.7+4.3,-.9){$\ell$};
%3rd picture
\node (a) at(8.3,0){};
\node[right=3 of a](b){ };
\node[below=1.5 of a](c){ };
\node[right=3 of c](d){ };
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=.6 of a](x1){};
\node[inner sep=0pt, right=.6 of c](x2){};
\node[inner sep=0pt, right=1.5 of a](m1){};
\node[inner sep=0pt, right=1.5 of c](m2){};
\node[inner sep=0pt,left=0.25 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
%\draw[photon](x1)to[bend right](x3);
\draw [decorate, decoration={snake, segment length=2.8 mm, amplitude=.5 mm, pre length=0.7 mm, post length=0.01 mm}](x3) arc (345:185:1.15);
\node[above=0.7 of m2](v){}; 
\draw[white,fill=white] (v) circle (0.15);
\node (v2) at (8.3+.62,0.13){};
\draw[white,fill=white] (v2) circle (0.1);
\draw[photon](m1)--(m2);
\draw[fermion] (a)--(b);
%inserting op
\node[inner sep=0 pt] at (8.3+.93,-.53)(w){};
\node[left=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \node[inner sep=0 pt] (c1) at (8.3+1.2,.3){};
  \node[inner sep=0 pt, below=1.35 of c1] (c2){};
  \draw[fcut, brown]  (c1)--(c2);
  \node (l1) at (8.8+1.4,-1.7){};
  \node[above=0.45 of l1](l2){};
  \draw[<-](l1)--(l2);
  \node (n) at (9.3+1.2,-1.35){$q_2$};
  \node (v1) at (1.2,-2.2){$(a)$};
  \node (v2) at (2+4.3,-2.2){$(b)$};
  \node (v3) at (2+8.3,-2.2){$(c)$};
\end{tikzpicture}
    \caption{Three diagrams contributing to the angular impulse are shown. We take the  $p_1,p_2$ incoming and $p_1+q_1,p_2+q_2,\;k$ outgoing.}
    \label{fig:ang-impulse-1}
\end{figure}


==> figs/angular_ph2.tex <==
\begin{tikzpicture}[scale=1]
\node (a) at (-.8,0){};
\node[right=3 of a](b){};
\node[below=1.5 of a](c){};
\node[right=3 of c](d){};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.75 of a](x1){};
\node[inner sep=0pt, right=0.75 of c](x2){};
\draw[photon](x1)--(x2);
\node[inner sep=0pt,left=0.25 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
\draw[photon](x3)--(x4);
%inserting op
\node[inner sep=0pt, below=1.05 of x1](w){};
\node[left=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \node[inner sep=0 pt] (c1) at (0.7-0.8,-.4){};
  \node[inner sep=0 pt, below right=2.2 of c1] (c2){};
  \draw[fcut, brown]  (c1)--(c2);
  % \node (l1) at (0.6-0.8,-1.6){};
  % \node[above=0.7 of l1](l2){};
  % \draw[<-](l1)--(l2);
  % \node (n) at (0.3-0.8,-1.2){$\ell$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%2nd picture
\node (a) at (3,0){};
\node[right=3 of a](b){};
\node[below=1.5 of a](c){};
\node[right=3 of c](d){};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.75 of a](x1){};
\node[inner sep=0pt, right=0.83 of c](x2){};
\node[inner sep=0pt,left=0.27 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
\draw[photon](x3)--(x2) node[midway](m){};
\draw[white,fill=white] (m) circle (0.15);
\draw[photon](x1)--(x4);
%inserting op
\node[inner sep=0 pt] at (3+2+.75,-1.2)(w){};
\node[left=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
%reduce space
\draw[white,fill=white] (a) circle (.6);
\draw[white,fill=white] (c) circle (.6);
  %cut
  \node[inner sep=0 pt] (c1) at (1.25+3,-2){};
  \node[inner sep=0 pt, above right=1.8 of c1] (c2){};
  \draw[fcut, brown]  (c1)--(c2);
  % \node (l1) at (3+4.3,-1.6){};
  % \node[above left=0.8 of l1](l2){};
  % \draw[<-](l1)--(l2);
  % \node (n) at (2.7+4.3,-.9){$\ell$};
%3rd picture
\node (a) at(7,0){};
\node[right=3 of a](b){ };
\node[below=1.5 of a](c){ };
\node[right=3 of c](d){ };
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=.6 of a](x1){};
\node[inner sep=0pt, right=.6 of c](x2){};
\node[inner sep=0pt, right=1.5 of a](m1){};
\node[inner sep=0pt, right=1.5 of c](m2){};
\node[inner sep=0pt,left=0.25 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
%\draw[photon](x1)to[bend right](x3);
\draw [decorate, decoration={snake, segment length=2.8 mm, amplitude=.5 mm, pre length=0.7 mm, post length=0.01 mm}](x4) arc (15:175:1.15);
\node[above=0.7 of m2](v){}; 
\draw[white,fill=white] (v) circle (0.15);
\node (v2) at (7+.6,-0.13-1.8){};
\draw[white,fill=white] (v2) circle (0.15);
\draw[photon](m1)--(m2);
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
%inserting op
\node[inner sep=0 pt] at (7+.93,-.7-.53)(w){};
\node[left=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \node[inner sep=0 pt] (c1) at (7+1.2,-.5-1.5){};
  \node[inner sep=0 pt, above=1.35 of c1] (c2){};
  \draw[fcut, brown]  (c1)--(c2);
  % \node (l1) at (8+1.4,-2){};
  % \node[above=0.45 of l1](l2){};
  % \draw[<-](l1)--(l2);
  % \node (n) at (9.3+1.2,-1.35){$q_2$};
 \node (v1) at (3,-.9){$+$};
  \node (v1) at (6.5,-.9){$+$};
  % \node (v2) at (2+4.3,-2.2){$(b)$};
  % \node (v3) at (2+8.3,-2.2){$(c)$};
\end{tikzpicture}


==> figs/angular_sc.tex <==
\scalebox{.8}{
 \begin{tikzpicture}[baseline=2.7 cm, scale=1]
 %1st line
 \node (a)at (0,3.5){};
\node[right=3 of a](b){ };
\node[below=1.5 of a](c){ };
\node[right=3 of c](d){ };
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=.6 of a](x1){};
\node[inner sep=0pt, right=.6 of c](x2){};
\node[inner sep=0pt, right=1.7 of a](m1){};
\node[inner sep=0pt, right=1.7 of c](m2){};
\node[inner sep=0pt,left=0.25 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
%\draw[photon](x1)to[bend right](x3);
\draw [scalar](x3) arc (335:204:1.1);
\node[above=0.9 of m2](v){}; 
\draw[white,fill=white] (v) circle (0.15);
\draw[scalar](m1)--(m2);
%inserting op
\node[inner sep=0pt, right=0.4 of a](w){};
\node[above=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \draw[fcut, brown]  (0.8,-.6+3.5)--(1.8,0.3+3.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%2nd picture
\node (a) at(4.3,3.5){};
\node[right=3 of a](b){ };
\node[below=1.5 of a](c){ };
\node[right=3 of c](d){ };
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=.6 of a](x1){};
\node[inner sep=0pt, right=.6 of c](x2){};
\node[inner sep=0pt, right=1.5 of a](m1){};
\node[inner sep=0pt, right=1.5 of c](m2){};
\node[inner sep=0pt,left=0.25 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
%\draw[photon](x1)to[bend right](x3);
\draw [scalar](x3) arc (325:215:1.4);
\node[above=0.9 of m2](v){}; 
\draw[white,fill=white] (v) circle (0.15);
\draw[scalar](m1)--(m2);
%inserting op
\node[inner sep=0pt, right=0.8 of a](w){};
\node[above=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \draw[fcut, brown]  (0.6+4.3,-.6+3.5)--(1.6+4.3,0.3+3.5);
%3rd pic
\node (a) at (8.3,3.5){};
\node[right=3 of a](b){};
\node[below=1.5 of a](c){};
\node[right=3 of c](d){};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.75 of a](x1){};
\node[inner sep=0pt, right=0.75 of c](x2){};
\draw[scalar](x1)--(x2);
\node[inner sep=0pt,left=0.25 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
\draw[scalar](x3)--(x4);
%inserting op
\node[inner sep=0pt, right=0.4 of a](w){};
\node[above=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \draw[fcut, brown]  (8.3+0.6,-.9+3.5)--(8.3+2,0.27+3.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%2nd line
\node (a) at (4.3,0){};
\node[right=3 of a](b){};
\node[below=1.5 of a](c){};
\node[right=3 of c](d){};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.75 of a](x1){};
\node[inner sep=0pt, right=0.75 of c](x2){};
\node[inner sep=0pt,left=0.25 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
\draw[scalar](x3)--(x2) node[midway](m){};
\draw[white,fill=white] (m) circle (0.15);
\draw[scalar](x1)--(x4);
%inserting op
\node[inner sep=0pt, right=0.4 of a](w){};
\node[above=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \draw[fcut, brown]  (1.2+4.3,-.6)--(2+4.3,0.22);

%internal figs
\node (a) at (0,0){};
\node[right=2.9 of a](b){};
\node[below=1.5 of a](c){};
\node[right=2.9 of c](d){};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.35 of a](x1){};
\node[inner sep=0pt, right=0.35 of c](x2){};
\draw[scalar](x1)--(x2);
\node[inner sep=0pt,left=0.5 of b](x3){};
\node[inner sep=0pt, left=0.5 of d](x4){};
\draw[scalar](x3)--(x4);
%inserting op
\node[inner sep=0pt, right=1.1 of a](w){};
\node[above=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \draw[fcut, brown]  (0.2,-1.1)--(2.1,0.27);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%2nd picture
\node (a) at (8.3,0){};
\node[right=2.5 of a](b){};
\node[below=1.5 of a](c){};
\node[right=2.5 of c](d){};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.35 of a](x1){};
\node[inner sep=0pt, right=0.35 of c](x2){};
\node[inner sep=0pt,left=0.35 of b](x3){};
\node[inner sep=0pt, left=0.35 of d](x4){};
\draw[scalar](x3)--(x2) node[midway](m){};
\draw[white,fill=white] (m) circle (0.15);
\draw[scalar](x1)--(x4);
%inserting op
\node[inner sep=0pt, right=1.1 of a](w){};
\node[above=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \draw[fcut, brown]  (0.9+3+1+4.3,-.7)--(2.1+3+1+4.3,0.28);
   \node (n0) at (3.8,-0.8){$+$};
    \node (n02) at (3.8,-0.8+3.5){$+$};
   \node (n1) at (7.8,-0.8){$+$};
    \node (n12) at (7.8,-0.8+3.5){$+$};
   \node (n2) at (11.6,-0.8+3.5){$+$};
\end{tikzpicture}
}

==> figs/angular_sc_loss.tex <==
\begin{figure}[t]
    \centering
    
\begin{tikzpicture}[scale=1]
\node (a) at (-.8,0){};
\node[right=3 of a](b){};
\node[below=1.5 of a](c){};
\node[right=3 of c](d){};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.75 of a](x1){};
\node[inner sep=0pt, right=0.75 of c](x2){};
\draw[scalar](x1)--(x2);
\node[inner sep=0pt,left=0.25 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
\draw[scalar](x3)--(x4);
%inserting op
\node[inner sep=0pt, below=1.05 of x1](w){};
\node[left=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \node[inner sep=0 pt] (c1) at (0.7-0.8,-.4){};
  \node[inner sep=0 pt, below right=2.2 of c1] (c2){};
  \draw[fcut, brown]  (c1)--(c2);
  % \node (l1) at (0.6-0.8,-1.6){};
  % \node[above=0.7 of l1](l2){};
  % \draw[<-](l1)--(l2);
  % \node (n) at (0.3-0.8,-1.2){$\ell$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%2nd picture
\node (a) at (3,0){};
\node[right=3 of a](b){};
\node[below=1.5 of a](c){};
\node[right=3 of c](d){};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.75 of a](x1){};
\node[inner sep=0pt, right=0.83 of c](x2){};
\node[inner sep=0pt,left=0.27 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
\draw[scalar](x3)--(x2) node[midway](m){};
\draw[white,fill=white] (m) circle (0.15);
\draw[scalar](x1)--(x4);
%inserting op
\node[inner sep=0 pt] at (3+2+.75,-1.2)(w){};
\node[left=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
%reduce space
\draw[white,fill=white] (a) circle (.6);
\draw[white,fill=white] (c) circle (.6);
  %cut
  \node[inner sep=0 pt] (c1) at (1.25+3,-2){};
  \node[inner sep=0 pt, above right=1.8 of c1] (c2){};
  \draw[fcut, brown]  (c1)--(c2);
  % \node (l1) at (3+4.3,-1.6){};
  % \node[above left=0.8 of l1](l2){};
  % \draw[<-](l1)--(l2);
  % \node (n) at (2.7+4.3,-.9){$\ell$};
%3rd picture
\node (a) at(7,0){};
\node[right=3 of a](b){ };
\node[below=1.5 of a](c){ };
\node[right=3 of c](d){ };
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=.6 of a](x1){};
\node[inner sep=0pt, right=.6 of c](x2){};
\node[inner sep=0pt, right=1.5 of a](m1){};
\node[inner sep=0pt, right=1.5 of c](m2){};
\node[inner sep=0pt,left=0.25 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
%\draw[photon](x1)to[bend right](x3);
\draw [scalar](x4) arc (15:175:1.15);
\node[above=0.7 of m2](v){}; 
\draw[white,fill=white] (v) circle (0.15);
\node (v2) at (7+.6,-0.13-1.8){};
\draw[white,fill=white] (v2) circle (0.15);
\draw[scalar](m1)--(m2);
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
%inserting op
\node[inner sep=0 pt] at (7+.93,-.7-.53)(w){};
\node[left=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \node[inner sep=0 pt] (c1) at (7+1.2,-.5-1.5){};
  \node[inner sep=0 pt, above=1.35 of c1] (c2){};
  \draw[fcut, brown]  (c1)--(c2);
%1st line
\node (a) at (-.8,3){};
\node[right=3 of a](b){};
\node[below=1.5 of a](c){};
\node[right=3 of c](d){};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.75 of a](x1){};
\node[inner sep=0pt, right=0.75 of c](x2){};
\draw[scalar](x1)--(x2);
\node[inner sep=0pt,left=0.25 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
\draw[scalar](x3)--(x4);
%inserting op
\node[inner sep=0pt, below=0.47 of x1](w){};
\node[left=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \node[inner sep=0 pt] (c1) at (-0.2,-1.4+3){};
  \node[inner sep=0 pt, above right=2.4 of c1] (c2){};
  \draw[fcut, brown]  (c1)--(c2);
  % \node (l1) at (0.6-0.8,-1.6){};
  % \node[above=0.7 of l1](l2){};
  % \draw[<-](l1)--(l2);
  % \node (n) at (0.3-0.8,-1.2){$\ell$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%2nd picture
\node (a) at (3,3){};
\node[right=3 of a](b){};
\node[below=1.5 of a](c){};
\node[right=3 of c](d){};
\draw[fermion] (a)--(b);
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=0.75 of a](x1){};
\node[inner sep=0pt, right=0.83 of c](x2){};
\node[inner sep=0pt,left=0.27 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
\draw[scalar](x3)--(x2) node[midway](m){};
\draw[white,fill=white] (m) circle (0.15);
\draw[scalar](x1)--(x4);
%inserting op
\node[inner sep=0 pt] at (3+.75+.72,-.52+3)(w){};
\node[left=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
%reduce space
\draw[white,fill=white] (a) circle (.5);
\draw[white,fill=white] (c) circle (.5);
  %cut
  \node[inner sep=0 pt] (c1) at (1.4+3,-1+3){};
  \node[inner sep=0 pt, above right=1.8 of c1] (c2){};
  % \draw[fcut, brown]  (c1)--(c2);
  % \node (l1) at (3+4.3,-1.6){};
  % \node[above left=0.8 of l1](l2){};
  % \draw[<-](l1)--(l2);
  % \node (n) at (2.7+4.3,-.9){$\ell$};
%3rd picture
\node (a) at(7,3){};
\node[right=3 of a](b){ };
\node[below=1.5 of a](c){ };
\node[right=3 of c](d){ };
\draw[fermion] (c)--(d);
\node[inner sep=0pt,right=.6 of a](x1){};
\node[inner sep=0pt, right=.6 of c](x2){};
\node[inner sep=0pt, right=1.5 of a](m1){};
\node[inner sep=0pt, right=1.5 of c](m2){};
\node[inner sep=0pt,left=0.25 of b](x3){};
\node[inner sep=0pt, left=0.25 of d](x4){};
%\draw[photon](x1)to[bend right](x3);
\draw [scalar](x3) arc (345:185:1.15);
\node[above=0.7 of m2](v){}; 
\draw[white,fill=white] (v) circle (0.15);
\node (v2) at (7+.62,0.13+3){};
\draw[white,fill=white] (v2) circle (0.1);
\draw[scalar](m1)--(m2);
\draw[fermion] (a)--(b);
%inserting op
\node[inner sep=0 pt] at (7+.93,-.53+3)(w){};
\node[left=0.45 of w](w1){};
  \draw [line width=1.5pt, double distance=1pt] (w)-- (w1) ; 
  %cut
  \node[inner sep=0 pt] (c1) at (7+1.2,.3+3){};
  \node[inner sep=0 pt, below=1.35 of c1] (c2){};
  \draw[fcut, brown]  (c1)--(c2);
  % \node (l1) at (8.8+1.4,-1.7){};
  % \node[above=0.45 of l1](l2){};
  % \draw[<-](l1)--(l2);
  % \node (n) at (9.3+1.2,-1.35){$q_2$};
  % \node (v1) at (1.2,-2.2){$(a)$};
  % \node (v2) at (2+4.3,-2.2){$(b)$};
  % \node (v3) at (2+8.3,-2.2){$(c)$};
\end{tikzpicture}
    \caption{The diagrams contributing to the scalar angular momentum loss are shown. We label the momenta as in fig~\ref{fig:ang-impulse-1}.}
    \label{fig:ang-impulse-sc}
\end{figure}


==> figs/causal_imp1.tex <==
\begin{tikzpicture}
     %1st fig
 \node[inner sep=0 pt] (a) at (0,0){};
\node[inner sep=0 pt, left=0.04 of a] (a1){};
 \node[right=2.7 of a] (b){};
 \draw[fermion] (a1)--(b) node[pos=0.1] {$\blacktriangleright$} node[pos=0.45] {$\blacktriangleright$} node[pos=0.75] {$\blacktriangleright$}  node[pos=0.9] {$\blacktriangleleft$}; 
 \node[inner sep=0pt, right= 1.75 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.3 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below left=2 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below right=2 of x2] (d){};
 \fill (d) circle (1pt);
 \draw[photon] (x)--(d) node[pos=0.45]{$\blacktriangle$}; 
 \draw[photon] (x2)--(c) node[pos=0.45]{$\blacktriangle$}; 
 %cut
 \node[right= 0.55 of c](cx){};
 \node[above=.25 of cx] (x1){};
 \node[below=.25 of cx] (x2){};
 \draw[fcut] (x1)--(x2);
 \draw[fermion] (c)--(cx) node [midway]{$\blacktriangleleft$};
 \draw[fermion] (d)--(cx)  node [midway]{$\blacktriangleright$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=0.5 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
 %inserion
  \node[inner sep=0 pt, left=0.45 of b] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ;  
 
     %2nd fig%
 \node[inner sep=0 pt] (a) at (3.5,0){};
\node[inner sep=0 pt, left=0.04 of a] (a1){};
 \node[right=2.7 of a] (b){};
 \draw[fermion] (a1)--(b) node[pos=0.1] {$\blacktriangleright$} node[pos=0.45] {$\blacktriangleright$} node[pos=0.75] {$\blacktriangleright$}  node[pos=0.9] {$\blacktriangleleft$}; 
 \node[inner sep=0pt, right= 1.75 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.3 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below left=2 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below right=2 of x2] (d){};
 \fill (d) circle (1pt);
  \draw[photon] (x)--(c) node[pos=0.2]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$}; 
  %breaking line
  \node[inner sep=2pt, below right=0.9 of x2](td){};
 \draw[photon] (x2)--(td) node[pos=0.5]{$\rotatebox[origin=c]{45}{$\blacktriangle$}$};
 \draw[photon] (d)--(td);
 %cut
 \node[right= 0.55 of c](cx){};
 \node[above=.25 of cx] (x1){};
 \node[below=.25 of cx] (x2){};
 \draw[fcut] (x1)--(x2);
 \draw[fermion] (c)--(cx) node [midway]{$\blacktriangleleft$};
 \draw[fermion] (d)--(cx)  node [midway]{$\blacktriangleright$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=0.5 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
 %inserion
  \node[inner sep=0 pt, left=0.45 of b] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ;  

%3rd fig
 \node[inner sep=0 pt] (a) at (7.5,0){};
\node[inner sep=0 pt, left=0.5 of a] (a1){};
 \node[right=2.2 of a] (b){};
 \draw[fermion] (a1)--(b) node[pos=0.1] {$\blacktriangleright$} node[pos=0.25] {$\blacktriangleleft$} node[pos=0.55] {$\blacktriangleleft$}  node[pos=0.9] {$\blacktriangleleft$}; 
 \node[inner sep=0pt, right= 1.75 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.3 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below left=2 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below right=2 of x2] (d){};
 \fill (d) circle (1pt);
 \draw[photon] (x)--(d) node[pos=0.45]{$\blacktriangle$}; 
 \draw[photon] (x2)--(c) node[pos=0.45]{$\blacktriangle$}; 
 %cut
 \node[right= 0.55 of c](cx){};
 \node[above=.25 of cx] (x1){};
 \node[below=.25 of cx] (x2){};
 \draw[fcut] (x1)--(x2);
 \draw[fermion] (c)--(cx) node [midway]{$\blacktriangleleft$};
 \draw[fermion] (d)--(cx)  node [midway]{$\blacktriangleright$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=0.5 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
 %inserion
  \node[inner sep=0 pt, right=0.45 of a1] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ;  
%4th fig
 \node[inner sep=0 pt] (a) at (11,0){};
\node[inner sep=0 pt, left=0.5 of a] (a1){};
 \node[right=2.2 of a] (b){};
 \draw[fermion] (a1)--(b) node[pos=0.1] {$\blacktriangleright$} node[pos=0.25] {$\blacktriangleleft$} node[pos=0.55] {$\blacktriangleleft$}  node[pos=0.9] {$\blacktriangleleft$};  
 \node[inner sep=0pt, right= 1.75 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.3 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below left=2 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below right=2 of x2] (d){};
 \fill (d) circle (1pt);
  \draw[photon] (x)--(c) node[pos=0.2]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$}; 
  %breaking line
  \node[inner sep=2pt, below right=0.9 of x2](td){};
 \draw[photon] (x2)--(td) node[pos=0.5]{$\rotatebox[origin=c]{45}{$\blacktriangle$}$};
 \draw[photon] (d)--(td);
 %cut
 \node[right= 0.55 of c](cx){};
 \node[above=.25 of cx] (x1){};
 \node[below=.25 of cx] (x2){};
 \draw[fcut] (x1)--(x2);
 \draw[fermion] (c)--(cx) node [midway]{$\blacktriangleleft$};
 \draw[fermion] (d)--(cx)  node [midway]{$\blacktriangleright$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=0.5 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
 %inserion
   \node[inner sep=0 pt, right=0.45 of a1] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ;  
%labels
\node(n1) at (0.05,-1.3){};
\node[above=0.8 of n1] (n2){};
\draw[->] (n1)--(n2);
\node (n3) at (-.2,-0.75){$\ell$};
\node(p1) at(3.1,-.8){$+$};
\node(n1) at (1.6+4,-0.1){};
\node[below left=0.7 of n1] (n2){};
\draw[<-] (n1)--(n2);
\node (n3) at (1.4+4,-0.6){$\ell$};
\node(p1) at(6.1,-.8){$+$};
\node(n1) at (7.5+0.05,-1.3){};
\node[above=0.8 of n1] (n2){};
\draw[->] (n1)--(n2);
\node (n3) at (7.5-.2,-0.75){$\ell$};
\node(p1) at(7.5+3.1,-.8){$+$};
\node(n1) at (7.5+1.6+4,-0.1){};
\node[below left=0.7 of n1] (n2){};
\draw[<-] (n1)--(n2);
\node (n3) at (7.5+1.4+4,-0.6){$\ell$};
\end{tikzpicture}

==> figs/causal_imp2.tex <==
 \begin{tikzpicture}
 %1st picture
  \node[inner sep=0 pt] (a) at (0,0){};
\node[inner sep=0 pt, left=.1 of a] (a1){};
 \node[right=2.7 of a] (b){};
 \node[inner sep=0pt, right= 1.75 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.3 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below left=2 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below right=2 of x2] (d){};
 \fill (d) circle (1pt);
 \draw[photon] (x)--(d) node[pos=0.45]{$\blacktriangle$}; 
 \draw[photon] (x2)--(c) node[pos=0.45]{$\blacktriangledown$}; 
 %cut
 \node[right= 0.9 of a](cx){};
 \node[above=.25 of cx] (f1){};
 \node[below=.25 of cx] (f2){};
 \draw[fcut] (f1)--(f2);
 \draw[fermion] (cx)--(a1) node [pos=0.25]{$\blacktriangleleft$} node[pos=0.75]{$\blacktriangleright$};
 \draw[fermion] (cx)--(b)  node [pos=.2]{$\blacktriangleright$} node[pos=0.58]{$\blacktriangleright$} node[pos=0.8]{$\blacktriangleleft$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=0.5 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
 \draw[fermion] (c3)--(d3) node[midway]{$\blacktriangleright$};
  %inserion
  \node[inner sep=0 pt, left=0.45 of b] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ; 
       
%2nd fig 
\node[inner sep=0 pt] (a) at (3.5,0){};
 \node[inner sep=0 pt, left=0.04 of a] (a1){};
 \node[right=2.7 of a] (b){};
 
 \node[inner sep=0pt, right= 1.75 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.3 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below left=2 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below right=2 of x2] (d){};
 \fill (d) circle (1pt);
  \draw[photon] (x)--(c) node[pos=0.2]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$}; 
  %breaking line
  \node[inner sep=2pt, below right=0.9 of x2](td){};
 \draw[photon] (x2)--(td) node[pos=0.6]{$\rotatebox[origin=c]{45}{$\blacktriangledown$}$};
 \draw[photon] (d)--(td);
 %cut
 \node[right= 0.9 of a](cx){};
 \node[above=.25 of cx] (f1){};
 \node[below=.25 of cx] (f2){};
 \draw[fcut] (f1)--(f2);
 \draw[fermion] (cx)--(a1) node [pos=0.25]{$\blacktriangleleft$} node[pos=0.75]{$\blacktriangleright$};
 \draw[fermion] (cx)--(b)  node [pos=.2]{$\blacktriangleright$} node[pos=0.58]{$\blacktriangleright$} node[pos=0.8]{$\blacktriangleleft$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=0.5 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
  \draw[fermion] (c3)--(d3) node[midway]{$\blacktriangleleft$};
 %inserion
  \node[inner sep=0 pt, left=0.45 of b] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ; 

 %3rd picture
  \node[inner sep=0 pt] (a) at (7.5,0){};
\node[inner sep=0 pt, left=.5 of a] (a1){};
 \node[right=2.2 of a] (b){};
 \node[inner sep=0pt, right= 1.75 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.3 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below left=2 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below right=2 of x2] (d){};
 \fill (d) circle (1pt);
 \draw[photon] (x)--(d) node[pos=0.45]{$\blacktriangledown$}; 
 \draw[photon] (x2)--(c) node[pos=0.45]{$\blacktriangle$}; 
 %cut
 \node[right= 0.9 of a](cx){};
 \node[above=.25 of cx] (f1){};
 \node[below=.25 of cx] (f2){};
 \draw[fcut] (f1)--(f2);
 \draw[fermion] (a1)--(cx) node [pos=0.15]{$\blacktriangleright$} node[pos=0.4]{$\blacktriangleleft$} node[pos=0.8]{$\blacktriangleleft$};
 \draw[fermion] (cx)--(b)  node [pos=.3]{$\blacktriangleright$} node[pos=0.8]{$\blacktriangleleft$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=0.5 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
 \draw[fermion] (c3)--(d3) node[midway]{$\blacktriangleleft$};
  %inserion
  \node[inner sep=0 pt, right=0.35 of a1] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ; 
       
%4th fig 
\node[inner sep=0 pt] (a) at (11,0){};
 \node[inner sep=0 pt, left=0.5 of a] (a1){};
 \node[right=2.2 of a] (b){};
 
 \node[inner sep=0pt, right= 1.75 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.3 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below left=2 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below right=2 of x2] (d){};
 \fill (d) circle (1pt);
  \draw[photon] (x)--(c) node[pos=0.3]{$\rotatebox[origin=c]{45}{$\blacktriangleleft$}$}; 
  %breaking line
  \node[inner sep=2pt, below right=0.9 of x2](td){};
 \draw[photon] (x2)--(td) node[pos=0.6]{$\rotatebox[origin=c]{45}{$\blacktriangle$}$};
 \draw[photon] (d)--(td);
 %cut
 \node[right= 0.9 of a](cx){};
 \node[above=.25 of cx] (f1){};
 \node[below=.25 of cx] (f2){};
 \draw[fcut] (f1)--(f2);
\draw[fermion] (a1)--(cx) node [pos=0.15]{$\blacktriangleright$} node[pos=0.4]{$\blacktriangleleft$} node[pos=0.8]{$\blacktriangleleft$};
 \draw[fermion] (cx)--(b)  node [pos=.3]{$\blacktriangleright$} node[pos=0.8]{$\blacktriangleleft$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=0.5 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
  \draw[fermion] (c3)--(d3) node[midway]{$\blacktriangleright$};
 %inserion
  \node[inner sep=0 pt, right=0.35 of a1] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ; 
%labels
\node(n1) at (0.05,-1.3){};
\node[above=0.8 of n1] (n2){};
\draw[->] (n1)--(n2);
\node (n3) at (-.2,-0.75){$\ell$};
\node(p1) at(3.1,-.8){$+$};
\node(n1) at (3.6,-0.1){};
\node[below right=0.7 of n1] (n2){};
\draw[<-] (n1)--(n2);
\node (n3) at (3.8,-0.6){$\ell$};
\node(p1) at(6.5,-.8){$+$};
\node(n1) at (7.5+0.05,-1.3){};
\node[above=0.8 of n1] (n2){};
\draw[->] (n1)--(n2);
\node (n3) at (7.5-.2,-0.75){$\ell$};
\node(p1) at(7.2+3.1,-.8){$+$};
\node(n1) at (7.5+3.6,-0.1){};
\node[below right=0.7 of n1] (n2){};
\draw[<-] (n1)--(n2);
\node (n3) at (7.5+3.8,-0.6){$\ell$};
 \end{tikzpicture}

==> figs/causal_imp3.tex <==
\begin{tikzpicture}[scale=1]
     %1st fig
 \node[inner sep=0 pt] (a) at (0,0){};
\node[inner sep=0 pt, left=0.04 of a] (a1){};
 \node[right=2.2 of a] (b){};
 \draw[fermion] (a1)--(b) node[pos=0.1] {$\blacktriangleright$} node[pos=0.3] {$\blacktriangleleft$} node[pos=0.68] {$\blacktriangleright$}  node[pos=0.9] {$\blacktriangleleft$}; 
 \node[inner sep=0pt, right= 1.75 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.3 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below left=2 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below right=2 of x2] (d){};
 \fill (d) circle (1pt);
 \draw[photon] (x)--(d) node[pos=0.45]{$\blacktriangle$}; 
 \draw[photon] (x2)--(c) node[pos=0.45]{$\blacktriangle$}; 
 %cut
 \node[right= 0.55 of c](cx){};
 \node[above=.25 of cx] (x1){};
 \node[below=.25 of cx] (x2){};
 \draw[fcut] (x1)--(x2);
 \draw[fermion] (c)--(cx) node [midway]{$\blacktriangleleft$};
 \draw[fermion] (d)--(cx)  node [midway]{$\blacktriangleright$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=0.5 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
 %inserion
  \node[inner sep=0 pt, right=1 of a] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ;  
 
     %2nd fig%
 \node[inner sep=0 pt] (a) at (3.5,0){};
\node[inner sep=0 pt, left=0.04 of a] (a1){};
 \node[right=2.2 of a] (b){};
 \draw[fermion] (a1)--(b) node[pos=0.1] {$\blacktriangleright$} node[pos=0.3] {$\blacktriangleleft$} node[pos=0.68] {$\blacktriangleright$}  node[pos=0.9] {$\blacktriangleleft$};
 \node[inner sep=0pt, right= 1.75 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.3 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below left=2 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below right=2 of x2] (d){};
 \fill (d) circle (1pt);
  \draw[photon] (x)--(c) node[pos=0.2]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$}; 
  %breaking line
  \node[inner sep=2pt, below right=0.9 of x2](td){};
 \draw[photon] (x2)--(td) node[pos=0.5]{$\rotatebox[origin=c]{45}{$\blacktriangle$}$};
 \draw[photon] (d)--(td);
 %cut
 \node[right= 0.55 of c](cx){};
 \node[above=.25 of cx] (x1){};
 \node[below=.25 of cx] (x2){};
 \draw[fcut] (x1)--(x2);
 \draw[fermion] (c)--(cx) node [midway]{$\blacktriangleleft$};
 \draw[fermion] (d)--(cx)  node [midway]{$\blacktriangleright$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=0.5 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
 %inserion
  \node[inner sep=0 pt, right=1 of a] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ;  
%labels
\node(n1) at (0.05,-1.3){};
\node[above=0.8 of n1] (n2){};
\draw[->] (n1)--(n2);
\node (n3) at (-.2,-0.75){$\ell$};
\node(p1) at(2.8,-.8){$+$};
\node(n1) at (1.6+4,-0.1){};
\node[below left=0.7 of n1] (n2){};
\draw[<-] (n1)--(n2);
\node (n3) at (1.4+4,-0.6){$\ell$};
\end{tikzpicture}

==> figs/causal_imp4.tex <==
 \begin{tikzpicture}
 %1st picture
  \node[inner sep=0 pt] (a) at (0,0){};
\node[inner sep=0 pt, left=.1 of a] (a1){};
 \node[right=2.2 of a] (b){};
 \node[inner sep=0pt, right= 1.75 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.3 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below left=2 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below right=2 of x2] (d){};
 \fill (d) circle (1pt);
 \draw[photon] (x)--(d) node[pos=0.45]{$\blacktriangle$}; 
 \draw[photon] (x2)--(c) node[pos=0.45]{$\blacktriangledown$}; 
 %cut
 \node[right= 0.72 of a](cx){};
 \node[above=.25 of cx] (f1){};
 \node[below=.25 of cx] (f2){};
 \draw[fcut] (f1)--(f2);
 \draw[fermion] (cx)--(a1) node [pos=0.25]{$\blacktriangleleft$} node[pos=0.75]{$\blacktriangleright$};
 \draw[fermion] (cx)--(b)  node [pos=.2]{$\blacktriangleright$}
 node[pos=0.5]{$\blacktriangleleft$} node[pos=0.8]{$\blacktriangleleft$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=0.5 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
 \draw[fermion] (c3)--(d3) node[midway]{$\blacktriangleright$};
  %inserion
  \node[inner sep=0 pt, left=0.78 of b] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ; 
       
%2nd fig 
\node[inner sep=0 pt] (a) at (3.5,0){};
 \node[inner sep=0 pt, left=0.04 of a] (a1){};
 \node[right=2.2 of a] (b){};
 
 \node[inner sep=0pt, right= 1.78 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.2 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below left=2 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below right=2 of x2] (d){};
 \fill (d) circle (1pt);
  \draw[photon] (x)--(c) node[pos=0.2]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$}; 
  %breaking line
  \node[inner sep=2pt, below right=0.9 of x2](td){};
 \draw[photon] (x2)--(td) node[pos=0.6]{$\rotatebox[origin=c]{45}{$\blacktriangledown$}$};
 \draw[photon] (d)--(td);
 %cut
\node[right= 0.72 of a](cx){};
 \node[above=.25 of cx] (f1){};
 \node[below=.25 of cx] (f2){};
 \draw[fcut] (f1)--(f2);
 \draw[fermion] (cx)--(a1) node [pos=0.25]{$\blacktriangleleft$} node[pos=0.75]{$\blacktriangleright$};
 \draw[fermion] (cx)--(b)  node [pos=.2]{$\blacktriangleright$}
 node[pos=0.5]{$\blacktriangleleft$} node[pos=0.8]{$\blacktriangleleft$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=0.5 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
  \draw[fermion] (c3)--(d3) node[midway]{$\blacktriangleleft$};
 %inserion
  \node[inner sep=0 pt, left=0.78 of b] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ; 

 %3rd picture
  \node[inner sep=0 pt] (a) at (7.5,0){};
\node[inner sep=0 pt, left=.01 of a] (a1){};
 \node[right=2.2 of a] (b){};
 \node[inner sep=0pt, right= 1.75 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.3 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below left=2 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below right=2 of x2] (d){};
 \fill (d) circle (1pt);
 \draw[photon] (x)--(d) node[pos=0.45]{$\blacktriangledown$}; 
 \draw[photon] (x2)--(c) node[pos=0.45]{$\blacktriangle$}; 
 %cut
 \node[right= 1.15 of a](cx){};
 \node[above=.25 of cx] (f1){};
 \node[below=.25 of cx] (f2){};
 \draw[fcut] (f1)--(f2);
 \draw[fermion] (a1)--(cx) node [pos=0.15]{$\blacktriangleright$} node[pos=0.5]{$\blacktriangleright$} node[pos=0.8]{$\blacktriangleleft$};
 \draw[fermion] (cx)--(b)  node [pos=.3]{$\blacktriangleright$} node[pos=0.75]{$\blacktriangleleft$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=0.5 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
 \draw[fermion] (c3)--(d3) node[midway]{$\blacktriangleleft$};
  %inserion
  \node[inner sep=0 pt, right=0.75 of a1] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ; 
       
%4th fig 
\node[inner sep=0 pt] (a) at (11,0){};
 \node[inner sep=0 pt, left=0.01 of a] (a1){};
 \node[right=2.2 of a] (b){};
 
 \node[inner sep=0pt, right= 1.78 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.2 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below left=2 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below right=2 of x2] (d){};
 \fill (d) circle (1pt);
  \draw[photon] (x)--(c) node[pos=0.3]{$\rotatebox[origin=c]{45}{$\blacktriangleleft$}$}; 
  %breaking line
  \node[inner sep=2pt, below right=0.9 of x2](td){};
 \draw[photon] (x2)--(td) node[pos=0.6]{$\rotatebox[origin=c]{45}{$\blacktriangle$}$};
 \draw[photon] (d)--(td);
 %cut
 \node[right= 1.15 of a](cx){};
 \node[above=.25 of cx] (f1){};
 \node[below=.25 of cx] (f2){};
 \draw[fcut] (f1)--(f2);
 \draw[fermion] (a1)--(cx) node [pos=0.15]{$\blacktriangleright$} node[pos=0.5]{$\blacktriangleright$} node[pos=0.8]{$\blacktriangleleft$};
 \draw[fermion] (cx)--(b)  node [pos=.3]{$\blacktriangleright$} node[pos=0.75]{$\blacktriangleleft$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=0.5 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
  \draw[fermion] (c3)--(d3) node[midway]{$\blacktriangleright$};
 %inserion
  \node[inner sep=0 pt, right=0.75 of a1] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ; 
%labels
\node(n1) at (0.05,-1.3){};
\node[above=0.8 of n1] (n2){};
\draw[->] (n1)--(n2);
\node (n3) at (-.2,-0.75){$\ell$};
\node(p1) at(3.1,-.8){$+$};
\node(n1) at (3.5,-0.1){};
\node[below right=0.7 of n1] (n2){};
\draw[<-] (n1)--(n2);
\node (n3) at (3.7,-0.7){$\ell$};
\node(p1) at(6.5,-.8){$+$};
\node(n1) at (7.5+0.05,-1.3){};
\node[above=0.8 of n1] (n2){};
\draw[->] (n1)--(n2);
\node (n3) at (7.5-.2,-0.75){$\ell$};
\node(p1) at(7.2+3.1,-.8){$+$};
\node(n1) at (7.5+3.5,-0.1){};
\node[below right=0.7 of n1] (n2){};
\draw[<-] (n1)--(n2);
\node (n3) at (7.5+3.7,-0.7){$\ell$};
 \end{tikzpicture}

==> figs/causal_tri1.tex <==
\begin{tikzpicture}[baseline=-0.8 cm,scale=0.45]
 \node (a) at (0,0){};
 \node[inner sep=0pt,right=3.7 of a] (b){};
 \draw[fermion] (a)--(b) node[pos=0.15] {$\blacktriangleright$} node[pos=0.65] {$\blacktriangleright$}
 node[pos=0.9] {$\blacktriangleleft$}; 
 \node[inner sep=0pt, right= 1.75 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt,below left=1.8 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below right=1.8 of x] (d){};
 \fill (d) circle (1pt);
 \draw[photon] (x)--(c) node[pos=0.4]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$}; 
 \draw[photon] (x)--(d) node[pos=0.4]{$\rotatebox[origin=c]{45}{$\blacktriangle$}$}; 
 %cut
 \node[right= 1.2 of c](cx){};
 \node[above=.25 of cx] (x1){};
 \node[below=.25 of cx] (x2){};
 \draw[fcut] (x1)--(x2);
 \draw[fermion] (c)--(cx) node [midway]{$\blacktriangleleft$};
 \draw[fermion] (d)--(cx)  node [midway]{$\blacktriangleright$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[inner sep=0pt,left=0.5 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
 %inserion
  \node[inner sep=0 pt, left=0.8 of b] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ;
%2nd picture
\node (a) at (10,0){};
 \node[inner sep=0pt,right=3.7 of a] (b){};
 \draw[fermion] (a)--(b) node[pos=0.15] {$\blacktriangleright$} node[pos=0.3] {$\blacktriangleleft$}
 node[pos=0.85] {$\blacktriangleleft$}; 
 \node[inner sep=0pt, right= 1.75 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt,below left=1.8 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below right=1.8 of x] (d){};
 \fill (d) circle (1pt);
 \draw[photon] (x)--(c) node[pos=0.4]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$}; 
 \draw[photon] (x)--(d) node[pos=0.4]{$\rotatebox[origin=c]{45}{$\blacktriangle$}$}; 
 %cut
 \node[right= 1.2 of c](cx){};
 \node[above=.25 of cx] (x1){};
 \node[below=.25 of cx] (x2){};
 \draw[fcut] (x1)--(x2);
 \draw[fermion] (c)--(cx) node [midway]{$\blacktriangleleft$};
 \draw[fermion] (d)--(cx)  node [midway]{$\blacktriangleright$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[inner sep=0pt,left=0.5 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
 %inserion
  \node[inner sep=0 pt, right=0.8 of a] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ;
\node(n1) at (0.7,-2.5){};
\node[above right=1 of n1] (n2){};
\draw[->] (n1)--(n2);
\node (n3) at (1.1,-1.2){$\ell$};
\node(n1) at (10+0.7,-2.5){};
\node[above right=1 of n1] (n2){};
\draw[->] (n1)--(n2);
\node (n3) at (10+1.1,-1.2){$\ell$};
\node (n3) at (9,-1.5){$+$};
\end{tikzpicture}

==> figs/causal_tri2.tex <==
\begin{tikzpicture}[baseline=-0.8 cm,scale=0.45]
 \node (a) at (10,0){};
 \node[inner sep=0pt,right=3.6 of a] (b){};
 \draw[fermion] (a)--(b) node[pos=0.1] {$\blacktriangleright$}
 node[pos=0.25] {$\blacktriangleleft$}
 node[pos=0.5] {$\blacktriangleright$}
  node[pos=0.73] {$\blacktriangleleft$}
 node[pos=0.95] {$\blacktriangleleft$}; 
 \node[inner sep=0pt, right= 0.5 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt,below right=1.8 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,above right=1.8 of c] (e){};
 \fill (d) circle (1pt);
 \draw[photon] (x)--(c) node[pos=0.4]{$\rotatebox[origin=c]{45}{$\blacktriangledown$}$}; 
 \draw[photon] (c)--(e) node[pos=0.6]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$}; 
 \node[left=1.8 of c] (c1){};
  \node[right=1.8 of c] (c2){};
 \draw[fermion] (c1)--(c2)  node[pos=0.2]{$\blacktriangleright$} node[pos=0.8]{$\blacktriangleleft$};
  %inserion
  \node[inner sep=0 pt, right=2.2 of a ] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ;
%cut
 \node[right= 1.2 of a](cx){};
  \fill[white] (cx) circle (7pt);
 \node[above=.25 of cx] (x1){};
 \node[below=.25 of cx] (x2){};
 \draw[fcut] (x1)--(x2);
 
%2nd picture
 \node (a) at (0,0){};
 \node[inner sep=0pt,right=3.6 of a] (b){};
 \draw[fermion] (a)--(b) node[pos=0.1] {$\blacktriangleright$}
 node[pos=0.27] {$\blacktriangleright$}
 node[pos=0.47] {$\blacktriangleleft$}
  node[pos=0.73] {$\blacktriangleright$}
 node[pos=0.95] {$\blacktriangleleft$}; 
 \node[inner sep=0pt, right= 0.5 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt,below right=1.8 of x] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,above right=1.8 of c] (e){};
 \fill (d) circle (1pt);
 \draw[photon] (x)--(c) node[pos=0.4]{$\rotatebox[origin=c]{45}{$\blacktriangle$}$}; 
 \draw[photon] (c)--(e) node[pos=0.6]{$\rotatebox[origin=c]{45}{$\blacktriangleleft$}$}; 
 \node[left=1.8 of c] (c1){};
  \node[right=1.8 of c] (c2){};
 \draw[fermion] (c1)--(c2)  node[pos=0.2]{$\blacktriangleright$} node[pos=0.8]{$\blacktriangleleft$};
  %inserion
  \node[inner sep=0 pt, right=1.35 of a] (b2){};
  \node[above= 0.5 of b2](y){};
       \draw [line width=1pt, double distance=1pt] (b2)-- (y) ;
%cut
 \node[left= 1.3 of b](cx){};
  \fill[white] (cx) circle (7pt);
 \node[above=.25 of cx] (x1){};
 \node[below=.25 of cx] (x2){};
 \draw[fcut] (x1)--(x2);
%label
\node(n1) at (3,-2.5){};
\node[above left=1 of n1] (n2){};
\draw[->] (n1)--(n2);
\node (n3) at (1.4,-1.6){$\ell$};
\node(n1) at (10+3,-2.5){};
\node[above left=1 of n1] (n2){};
\draw[->] (n1)--(n2);
\node (n3) at (10+1.4,-1.6){$\ell$};
\node (n3) at (9,-1.5){$+$};
\end{tikzpicture}

==> figs/feynman_rules.tex <==
%Feynman rules
\begin{figure}
    \centering
    \subfloat[Bare propagators]{
    \begin{tikzpicture}[scale=.8]
%scalar
\node (a) at (0,0){$G_R$};
\node[right=2 of a](b){};
\draw[fermion] (a)--(b) node[midway]{$\blacktriangleright$} node[right]
{$\;=\frac{i}{p^2-m_i^2+i\epsilon p^0}$};
\draw[->] (1,0.3)--(2,0.3) node[right]{$p$};

%cut
\node[below=.65 of a](c){$G_{rr}$};
\node[right=0.9 of c](d){};
\draw[fermion] (c)--(d) node[pos=0.02]
{$\blacktriangleleft$};
\node[above=.25 of d](x){};
\node[below=.25 of d](y){};
\draw[fcut](x)-- (y);
\node[right=0.9 of d](e){};
\draw[fermion] (d)--(e) node[pos=0.9]{$\blacktriangleright$} node[right]{$\;=\frac{1}{2}\hat{\delta}(p^2-m_i^2)$};

%%photon
\node[inner sep=3pt] (a2) at (8.5,0){$G_R\;\;\mu$};
\node[right=2 of a2](b2){$\nu$};
\draw[photon] (a2)--(b2) node[midway]{$\blacktriangleright$} node[right]
{$\quad=\frac{-i\eta^{\mu\nu}}{p^2+i\epsilon p^0}$};
\draw[->] (8.8+1,0.3)--(8.8+2,0.3) node[right]{$p$};

%cut
\node[inner sep=3pt,below=.65 of a2](c2){$G_{rr}\;\;\mu\;$};
\node[right=.9 of c2](d2){};
\draw[photon] (c2)--(d2) node[pos=0.01]
{$\blacktriangleleft$};
\node[above=.25 of d2](x2){};
\node[below=.25 of d2](y2){};
\draw[fcut](x2)-- (y2);
\node[right=0.9 of d2](e2){$\;\nu$};
\draw[photon] (d2)--(e2) node[pos=0.9]{$\blacktriangleright$} node[right]{$\quad=-\frac{\eta^{\mu\nu}}{2}\hat{\delta}(p^2)$};
\end{tikzpicture}
    }\\
%%%%%%%
\subfloat[Classical vertices]{
\begin{tikzpicture}[scale=.95]
\node[] (a) {$\mu$};
\node[inner sep=0pt,right=.8 of a] (x){};
\fill (x) circle (1pt);
\draw[photon] (a)--(x) node[midway]{$\blacktriangleright$};   
\node[ above right=.8 of x] (b){$p'$};
\draw[fermion] (x)--(b) node[pos=.95]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
\node[below right=.8 of x] (c){$p$};
\draw[fermion] (x)--(c) node[midway]{$\rotatebox[origin=c]{45}{$\blacktriangle$}$} ;
%\node[ below=1.2 of x] (v) {$=-ieQ_i(p+p')^{\mu}$};
%

\node (a2) at (3,0){$\mu$};
\node[inner sep=0pt,right=.8 of a2] (x2){};
\fill (x2) circle (1pt);
\draw[photon] (a2)--(x2) node[pos=0.05]{$\blacktriangleleft$};   
\node[ above right=.8 of x2] (b2){$p'$};
\draw[fermion] (x2)--(b2) node[midway]{$\rotatebox[origin=c]{45}{$\blacktriangleleft$}$};
\node[below right=.8 of x2] (c2){$p$};
\draw[fermion] (x2)--(c2) node[midway]{$\rotatebox[origin=c]{45}{$\blacktriangle$}$} ;
\node[ below=1 of a2] (v2) {$=-ieQ_i(p+p')^{\mu}$};
%
%%%%%%%% 4 vertex
\node[inner sep=0pt] (x4) at (8,0){};
\fill (x4) circle(1 pt);
\node[above left= .8 of x4] (a4){$\mu$};
\draw[photon] (x4)--(a4) node[midway]{$\rotatebox[origin=c]{45}{$\blacktriangledown$}$};
\node[above right= .8 of x4] (b4){$\nu$};
\draw[photon] (x4)--(b4) node[pos= 0.9]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
\node[below left= .8 of x4] (c4){};
\draw[fermion] (x4)--(c4) node[midway]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
\node[below right= .8 of x4] (d4){};
\draw[fermion] (x4)--(d4) node[midway]{$\rotatebox[origin=c]{45}{$\blacktriangle$}$};
%\node[below=0.9 of x4]{$=2ie^2Q_i^2g^{\mu\nu}$};

%%
\node[inner sep=0pt] (x5) at (11,0){};
\fill (x5) circle(1 pt);
\node[above left= .8 of x5] (a5){$\mu$};
\draw[photon] (x5)--(a5) node[midway]{$\rotatebox[origin=c]{45}{$\blacktriangledown$}$};
\node[above right= .8 of x5] (b5){$\nu$};
\draw[photon] (x5)--(b5) node[midway]{$\rotatebox[origin=c]{45}{$\blacktriangleleft$}$};
\node[below left= .8 of x5] (c5){};
\draw[fermion] (x5)--(c5) node[midway]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
\node[below right= .8 of x5] (d5){};
\draw[fermion] (x5)--(d5) node[pos=0.9]{$\rotatebox[origin=c]{45}{$\blacktriangledown$}$};
\node[below=1.8 of a5]{$=2ie^2Q_i^2\eta^{\mu\nu}\quad\quad$};
%%%%%
%labels
\draw[->] (2.15-.15,-0.6)--(1.7-.15,-0.1);
\draw[->] (1.7-.15,0.1)--(2.15-.15,0.6);
\draw[->] (2.15-.15+3,-0.6)--(1.7-.15+3,-0.1);
\draw[->] (1.7-.15+3,0.1)--(2.15-.15+3,0.6);
\draw[->] (0.55+7.0,-4.25+3.55)--(0.99+7.0,-3.79+3.55);
\draw[->] (1.1+7.0,-3.85+3.55)--(1.45+7.0,-4.25+3.55);
\draw[->] (0.55+10.0,-4.25+3.55)--(0.99+10.0,-3.79+3.55);
\draw[->] (1.1+10.0,-3.85+3.55)--(1.45+10.0,-4.25+3.55);
%%%%%
%labels
% \draw[->] (2.15,-0.6)--(1.7,-0.1);
% \draw[->] --(1.7,0.1)--(2.15,0.6);
% \draw[->] (2.15+5,-0.6)--(1.7+5,-0.1);
% \draw[->] --(1.7+5,0.1)--(2.15+5,0.6);
% \draw[->] (2.15+10,-0.6)--(1.7+10,-0.1);
% \draw[->] --(1.7+10,0.1)--(2.15+10,0.6);
%2nd set
% \draw[->] (0.55,-4.25)--(0.99,-3.79);
% \draw[->] (1.1,-3.85)--(1.45,-4.25);
% \draw[->] (0.55+3.5,-4.25)--(0.99+3.5,-3.79);
% \draw[->] (1.1+3.5,-3.85)--(1.45+3.5,-4.25);
% \draw[->] (1.1+7,-3.85)--(1.45+7,-4.25);
% \draw[->] (0.55+7,-4.25)--(0.99+7,-3.79);
% \draw[->] (1.1+10.5,-3.85)--(1.45+10.5,-4.25);
% \draw[->] (0.55+10.5,-4.25)--(0.99+10.5,-3.79);
\end{tikzpicture} 
} \\   
\subfloat[Quantum vertices]{
\begin{tikzpicture}
%1
\node (a3) at (0,0){$\mu$};
\node[inner sep=0pt,right=.8 of a3] (x3){};
\fill (x3) circle (1pt);
\draw[photon] (a3)--(x3) node[pos=0.05]{$\blacktriangleleft$};   
\node[ above right=.8 of x3] (b3){$p'$};
\draw[fermion] (x3)--(b3) node[pos=0.95]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
\node[below right=.8 of x3] (c3){$p$};
\draw[fermion] (x3)--(c3) node[pos=.95]{$\rotatebox[origin=c]{45}{$\blacktriangledown$}$} ;
\node[ below=1 of x3] (v3) {$=-\frac{ieQ_i}{4}(p+p')^{\mu}$};
%2
\node[inner sep=0pt] (x6) at (5,0){};
\fill (x6) circle(1 pt);
\node[above left= .8 of x6] (a6){$\mu$};
\draw[photon] (x6)--(a6) node[midway]{$\rotatebox[origin=c]{45}{$\blacktriangledown$}$};
\node[above right= .8 of x6] (b6){$\nu$};
\draw[photon] (x6)--(b6) node[pos= 0.9]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
\node[below left= .8 of x6] (c6){};
\draw[fermion] (x6)--(c6) node[pos=.9]{$\rotatebox[origin=c]{45}{$\blacktriangleleft$}$};
\node[below right= .8 of x6] (d6){};
\draw[fermion] (x6)--(d6) node[pos=0.9]{$\rotatebox[origin=c]{45}{$\blacktriangledown$}$};
%\node[below=0.9 of x6]{$=\frac{1}{2}ie^2Q_i^2g^{\mu\nu}$};
%3
   \node[inner sep=0pt] (x6) at (8,0){};
\fill (x6) circle(1 pt);
\node[above left= .8 of x6] (a6){$\mu$};
\draw[photon] (x6)--(a6) node[pos=0.9]{$\rotatebox[origin=c]{45}{$\blacktriangle$}$};
\node[above right= .8 of x6] (b6){$\nu$};
\draw[photon] (x6)--(b6) node[pos= 0.9]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
\node[below left= .8 of x6] (c6){};
\draw[fermion] (x6)--(c6) node[midway]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
\node[below right= .8 of x6] (d6){};
\draw[fermion] (x6)--(d6) node[pos=0.9]{$\rotatebox[origin=c]{45}{$\blacktriangledown$}$};
\node[below=1.8 of a6]{$=\frac{ie^2}{2}Q_i^2\eta^{\mu\nu}$}; 
%labels
\draw[->] (2.15-.15,-0.6)--(1.7-.15,-0.1);
\draw[->] (1.7-.15,0.1)--(2.15-.15,0.6);
\draw[->] (0.55+4.0,-4.25+3.55)--(0.99+4.0,-3.79+3.55);
\draw[->] (1.1+4.0,-3.85+3.55)--(1.45+4.0,-4.25+3.55);
\draw[->] (0.55+7.0,-4.25+3.55)--(0.99+7.0,-3.79+3.55);
\draw[->] (1.1+7.0,-3.85+3.55)--(1.45+7.0,-4.25+3.55);
\end{tikzpicture}
}
    \caption{Feynman rules for scalar QED are shown above. The arrow on the retarded propagators $G_R$ corresponds to the direction of the causal flow. The $G_{rr}$ type propagators are represented by cuts. The $a$ and $r$-type fields in the vertices are represented by outgoing and incoming arrows respectively. The directions of momenta going in or out of the vertices are aligned with the directions of particle flows shown by the thin arrows.  The quantum vertices get an additional factor of $\frac{1}{4}$ owing to two additional $a$ fields.}
    \label{fig:feynrules}
\end{figure}

==> figs/i_ii_zero.tex <==
  \begin{tikzpicture}[baseline=.1ex,scale=0.3]
   
   \node[inner sep=0pt] (c) at (0,0){};
  \node[above=0.2 of c] (a) {};
\node[left=0.8 of a](a2){};
    \draw[fermion] (a) -- (a2) ;
     \node[below=0.2 of c] (b) {};
\node[left=0.8 of b](b2){};
    \draw[fermion] (b) -- (b2) ;
   \node[above right=1 of c](d) {};
   % \draw[fermion] (c) -- (d); 
    \node[below right=1 of c](e){};
  %  \draw[fermion] (c) -- (e);
    
      %2nd blob
    \node[inner sep=0pt] (c) at (7,0){};
    \node[above left=1 of c] (a) {};
   % \draw[fermion] (a) -- (c) ;
 
    %\draw[fermion] (b) -- (c) ;
    \node[above=0.2 of c](d1){};
   \node[ right=0.8 of d1](d) {{}};
   \draw[fermion](d1)--(d);
   \node[below=0.2 of c](e1){};
   \node[ right=0.8 of e1](e) {{}};
   \draw[fermion](e1)--(e);
    \draw[photon] (0,0)--(7,0);
      \draw [fermion](6.5,0) arc (25:155:3.5);
     \draw [fermion](6.5,0) arc (335:205:3.5);
        \node[minimum size=1.3cm, fill = gray!20, draw = black, ultra thick, circle] at (0,0){$i\mathcal{A}$};
   \node[minimum size=0.6cm, fill = gray!20, draw = black, ultra thick, circle] at (c){$-i\mathcal{A}^*$};
 \node (m1) at (4.3,2.6){$l$};
 \node (m2) at (5.1,-3){};
 \node (m3) at (4.5,0.7){};
 %\draw[brown,fcut](3.3,3.5)--(3.3,-3.5);
 \node[inner sep=0pt] (k3) at (3.3,1.9){};
 \node[above=.8 of k3] (k4){$\omega$};
  \node[above left=0.05 of k3] (mk){$\textcolor{gray}{\I}$};
   \draw [line width=1.5pt, double distance=1pt] (k3)-- (k4) ;  
     \node[inner sep=0pt, above right= 0.001 of a2] (na2) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, above left= 0.001 of d] (nd1) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, below right= 0.001 of b2] (nb2) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, below left= 0.001 of e] (ne) {$\textcolor{gray}{\I}$};
  
  \end{tikzpicture}

==> figs/kmoc_waveform1.tex <==
\begin{tikzpicture}[baseline=.1ex,scale=0.3]
    \draw[fermion] (-2,-2) -- (0,0) node[pos=0.35] {} ;
      \node (a) at (-2.5,-2.5){$p_2$};
    \draw[fermion] (2,2) -- (0,0) node[pos=0.1] {} ;
      \node (a) at (3.3,2.7){$p_1+q_1$};
    \draw[fermion] (-2,2) -- (0,0) node[pos=0.35] {} ;
      \node (a) at (-2.5,2.5){$p_1$};
    \draw[fermion] (2,-2) -- (0,0) node[pos=0.35] {} ;
      \node (a) at (2.5,-2.5){$p_2+q_2$};   
    \node (k) at (0,4) {$k$};
    \draw[photon] (0,0)--(k);
    \node[minimum size=1.2cm, fill = gray!20, draw = black, ultra thick, circle] at (0,0){$i\mathcal{A}$};
\end{tikzpicture}

==> figs/kmoc_waveform2.tex <==
\begin{tikzpicture}[baseline=.1ex,scale=0.35]
\node[inner sep=0pt] (c) at (0,0){};
\node[above left=1 of c] (a) {$p_1$};
    \draw[fermion] (a) -- (c) ;
      \node (b)[below left=1 of c]{$p_2$};
    \draw[fermion] (b) -- (c) ;
   \node[above right=1 of c](d) {};
   % \draw[fermion] (c) -- (d); 
    \node[below right=1 of c](e){};
  %  \draw[fermion] (c) -- (e);
    
      %2nd blob
    \node[inner sep=0pt] (c) at (7,0){};
    \node[above left=1 of c] (a) {};
   % \draw[fermion] (a) -- (c) ;
      \node (b)[below left=1 of c]{};
    %\draw[fermion] (b) -- (c) ;
   \node[inner sep=0pt,above right=1 of c](d) {};
   \node[inner sep=0pt,above right=0.01 of d] (d2){$p_1+q_1$};
    \draw[fermion] (c) -- (d); 
    \node[inner sep=0pt, below right=1 of c](e){};
     \node[inner sep=0pt,below right=0.01 of e] (e2){$p_2+q_2$};
    \draw[fermion] (c) -- (e);
    \draw[photon] (0,0)--(7,0);
      \draw [fermion](6.5,0) arc (25:155:3.5);
     \draw [fermion](6.5,0) arc (335:205:3.5);
     \draw [photon](-0.1,0) arc (190:90:3.5); \node[minimum size=1.3cm, fill = gray!20, draw = black, ultra thick, circle] at (0,0){$i\mathcal{A}$};
   \node[minimum size=0.6cm, fill = gray!20, draw = black, ultra thick, circle] at (c){$-i\mathcal{A}^*$};
 \node (m1) at (5.1,3){$p_1+\ell_1$};
 \node (m2) at (5.1,-3){$p_2+\ell_2$};
 \node (m3) at (4.5,0.7){$r_X$};
  \node (m3) at (4,4.5){$k$};
 \draw[brown,fcut](3.3,4.8)--(3.3,-3.8);
\end{tikzpicture}


==> figs/kmocfig1.tex <==
\begin{tikzpicture}[baseline=.1ex,scale=0.35]

    \draw[fermion] (-2,-2) -- (0,0) node[pos=0.35] {} ;
      \node (a) at (-2.5,-2.5){$p_2$};
    \draw[fermion] (2,2) -- (0,0) node[pos=0.1] {} ;
      \node (a) at (3.3,2.7){$p_1+q$};
    \draw[fermion] (-2,2) -- (0,0) node[pos=0.35] {} ;
      \node (a) at (-2.5,2.5){$p_1$};
    \draw[fermion] (2,-2) -- (0,0) node[pos=0.35] {} ;
      \node (a) at (2.5,-2.5){$p_2-q$};
   
    
    \node[minimum size=1.2cm, fill = gray!20, draw = black, ultra thick, circle] at (0,0){$i\mathcal{A}$};


\end{tikzpicture}


==> figs/kmocfig2.tex <==
\begin{tikzpicture}[baseline=.1ex,scale=0.35]
\node[inner sep=0pt] (c) at (0,0){};
\node[above left=1 of c] (a) {$p_1$};
    \draw[fermion] (a) -- (c) ;
      \node (b)[below left=1 of c]{$p_2$};
    \draw[fermion] (b) -- (c) ;
   \node[above right=1 of c](d) {};
   % \draw[fermion] (c) -- (d); 
    \node[below right=1 of c](e){};
  %  \draw[fermion] (c) -- (e);
    
      %2nd blob
    \node[inner sep=0pt] (c) at (7,0){};
    \node[above left=1 of c] (a) {};
   % \draw[fermion] (a) -- (c) ;
      \node (b)[below left=1 of c]{};
    %\draw[fermion] (b) -- (c) ;
   \node[inner sep=0pt,above right=1 of c](d) {};
   \node[inner sep=0pt,above right=0.01 of d] (d2){$p_1+q$};
    \draw[fermion] (c) -- (d); 
    \node[inner sep=0pt, below right=1 of c](e){};
     \node[inner sep=0pt,below right=0.01 of e] (e2){$p_2-q$};
    \draw[fermion] (c) -- (e);
    \draw[photon] (0,0)--(7,0);
      \draw [fermion](6.5,0) arc (25:155:3.5);
     \draw [fermion](6.5,0) arc (335:205:3.5);
        \node[minimum size=1.3cm, fill = gray!20, draw = black, ultra thick, circle] at (0,0){$i\mathcal{A}$};
   \node[minimum size=0.6cm, fill = gray!20, draw = black, ultra thick, circle] at (c){$-i\mathcal{A}^*$};
 \node (m1) at (5.1,3){$p_1+\ell_1$};
 \node (m2) at (5.1,-3){$p_2+\ell_2$};
 \node (m3) at (4.5,0.7){$r_X$};
 \draw[brown,fcut](3.3,3.5)--(3.3,-3.5);
\end{tikzpicture}


==> figs/loopInsertion.tex <==
\begin{figure}[htbp]
    \centering
    \subfloat[\label{fig:5a}Operator insertion on the external lines]{
\begin{tikzpicture}[scale=.99]
    \node (a) at (0,0){$p_1$};
    \node[right=2 of a] (b) {$p_1-k$};
      \draw[fermion] (a) -- (b) node[pos=0.25] {$\blacktriangleright$} node[pos=0.75] {$\blacktriangleleft$} ;  
      \node[inner sep=0pt,right=1 of a](x){};
      \node[above= 0.5 of x](y){$k$};
       \draw [line width=1pt, double distance=1pt] (x)-- (y) ;  
       \node[right=0.2 of b](n){$=-p_1^\mu$};
       %arrows
       \node[inner sep=0pt,above left=0.28 of x](p){};
       \node[left=0.5 of p] (q){};
       \draw[<-](p)--(q);
       \node[inner sep=0pt,above right=0.28 of x](p2){};
       \node[right=0.5 of p2] (q2){};
       \draw[->](p2)--(q2);
       %2nd
       \node (a) at (6,0){$p_1+k$};
    \node[right=2 of a] (b) {$p_1$};
      \draw[fermion] (a) -- (b) node[pos=0.25] {$\blacktriangleright$} node[pos=0.75] {$\blacktriangleleft$} ;  
      \node[inner sep=0pt,right=1 of a](x){};
      \node[above= 0.5 of x](y){$k$};
       \draw [line width=1pt, double distance=1pt] (x)-- (y) ;  
         \node[right=0.01 of b](n){$=p_1^\mu$};
          %arrows
       \node[inner sep=0pt,above left=0.28 of x](p){};
       \node[left=0.5 of p] (q){};
       \draw[<-](p)--(q);
       \node[inner sep=0pt,above right=0.28 of x](p2){};
       \node[right=0.5 of p2] (q2){};
       \draw[->](p2)--(q2);
\end{tikzpicture}
}\\
 \subfloat[\label{fig:5b}Operator insertion on an internal line]{
\begin{tikzpicture}[scale=.99]
         %3rd
         \node (a) at (0,0){$\ell+k$};
    \node[right=2 of a] (b) {$\ell$};
      \draw[fermion] (a) -- (b) node[pos=0.25] {$\blacktriangleright$} node[pos=0.75] {$\blacktriangleleft$} ;  
      \node[inner sep=0pt,right=1 of a](x){};
      \node[above= 0.5 of x](y){$k$};
       \draw [line width=1pt, double distance=1pt] (x)-- (y) ;  
    \node[below=0.1 of x](n){$=\ell^\mu\hat{\d}\left(\ell^2-m_1^2\right)$};
     %arrows
       \node[inner sep=0pt,above left=0.28 of x](p){};
       \node[left=0.5 of p] (q){};
       \draw[<-](p)--(q);
       \node[inner sep=0pt,above right=0.28 of x](p2){};
       \node[right=0.5 of p2] (q2){};
       \draw[->](p2)--(q2);
       
       %4th
       \node (a) at (5,0){$\ell+k$};
              \node[inner sep=1pt,right=1.35 of a](c1){$\;$};
         \draw[fermion](a)--(c1) node[pos=0.25] {$\blacktriangleright$} node[pos=0.75] {$\blacktriangleleft$} ;
      \node[above=0.25 of c1] (c2){};
      \node[below=0.25 of c1] (c3){};
      \draw[fcut] (c2)--(c3);
    \node[right=.45 of c1] (b) {$\ell$};
      \draw[fermion] (c1) -- (b) node[pos=0.9] {$\blacktriangleright$} ;          
      \node[inner sep=0pt,right=.65 of a](x){};
      \node[above= 0.5 of x](y){$k$};
       \draw [line width=1pt, double distance=1pt] (x)-- (y) ; 
       \node[below=0.1 of x](n){$=\frac{\ell^\mu}{2}\hat{\d}\left(\ell^2-m_1^2\right)$};
        %arrows
       \node[inner sep=0pt,above left=0.28 of x](p){};
       \node[left=0.5 of p] (q){};
       \draw[<-](p)--(q);
       \node[inner sep=0pt,above right=0.28 of x](p2){};
       \node[right=0.4 of p2] (q2){};
       \draw[->](p2)--(q2);
%5th
        \node (a) at (10,0){$\ell+k$};
           \node[inner sep=1pt,right=0.4 of a](c1){$\;$};
         \draw[fermion](a)--(c1) node[pos=0.1]{$\blacktriangleleft$};
      \node[above=0.25 of c1] (c2){};
      \node[below=0.25 of c1] (c3){};
      \draw[fcut] (c2)--(c3);
    \node[right=1.6 of c1] (b) {$\ell$};
      \draw[fermion] (c1) -- (b) node[pos=0.25] {$\blacktriangleright$} node[pos=0.75] {$\blacktriangleleft$} ;  
         
      \node[inner sep=0pt,right=1.3 of a](x){};
      \node[above= 0.5 of x](y){$k$};
       \draw [line width=1pt, double distance=1pt] (x)-- (y) ; 
       \node[below=0.1 of x](n){$=-\frac{\ell^\mu}{2}\hat{\d}\left(\ell^2-m_1^2\right)$};  
        %arrows
       \node[inner sep=0pt,above left=0.28 of x](p){};
       \node[left=0.5 of p] (q){};
       \draw[<-](p)--(q);
       \node[inner sep=0pt,above right=0.28 of x](p2){};
       \node[right=0.5 of p2] (q2){};
       \draw[->](p2)--(q2);
\end{tikzpicture}
}
    \caption{Five possible cases are shown when the momentum vertex is inserted on the external and internal lines. The directions of momenta of the heavy lines are denoted by the thin arrows.  We take  $k^\mu=(\omega,\bm{0})$ outgoing.}
    \label{fig:loop-insertion-ra}
\end{figure}

==> figs/photon_impulse.tex <==
\begin{figure}[t!]
\subfloat[\label{fig:i-ii-photon(a)}]{

\raisebox{15pt}{\begin{tikzpicture}[scale=0.4]
     \node[inner sep=0pt] (c) at (0,0){};
  \node[above=0.2 of c] (a) {};
\node[left=0.8 of a](a2){};
    \draw[fermion] (a) -- (a2) ;
     \node[below=0.2 of c] (b) {};
\node[left=0.8 of b](b2){};
    \draw[fermion] (b) -- (b2) ;
   \node[above right=1 of c](d) {};
     \node[below right=1 of c](e){};
      %2nd blob
    \node[inner sep=0pt] (c2) at (7,0){};
    \node[above left=1 of c2] (a) {};
    \node[above=0.2 of c2](d1){};
   \node[ right=0.8 of d1](d) {{}};
   \draw[fermion](d1)--(d);
   \node[below=0.2 of c2](e1){};
   \node[ right=0.8 of e1](e) {{}};
   \draw[fermion](e1)--(e);
    \draw[photon] (c)--(c2);
      \draw [fermion](6.5,0) arc (25:155:3.5);
     \draw [fermion](6.5,0) arc (335:205:3.5);
        \node[minimum size=1.3cm, fill = gray!20, draw = black, ultra thick, circle] at (0,0){$i\mathcal{A}$};
   \node[minimum size=01.3cm, fill = gray!20, draw = black, ultra thick, circle] at (c2){$i\mathcal{A}$};
 \node[inner sep=0pt] (k3) at (3.42,-.13){};
  \node[above=.6 of k3] (k4){};
    \draw [line width=1.5pt, double distance=1pt] (k3)-- (k4); 
  \node[above left=0.05 of k3] (mk){$\textcolor{gray}{\I}$};
   \draw [line width=1.5pt, double distance=1pt] (k3)-- (k4) ;  
     \node[inner sep=0pt, above right= 0.001 of a2] (na2) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, above left= 0.001 of d] (nd1) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, below right= 0.001 of b2] (nb2) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, below left= 0.001 of e] (ne) {$\textcolor{gray}{\I}$};
     \node[inner sep=0pt, below left= 0.001 of e] (ne) {$\textcolor{gray}{\I}$};
    \node[inner sep=0pt, right=3.05 of nb2] (nb3) {};
     \node[inner sep=0pt, below=0.001 of nb3] (nb4) {$\textcolor{gray}{\I}$};
      \node[inner sep=0pt, above=1.21 of nb3] (nb5) {$\textcolor{gray}{\I}$};
    \node[inner sep=0pt, left=1.75 of nb4] (nb4) {$\textcolor{gray}{\I}$};
    \node[inner sep=0pt, left=1.75 of nb5] (nb4) {$\textcolor{gray}{\I}$};
    \end{tikzpicture}}}
%2nd
\subfloat[\label{fig:i-ii-photon(b)}]{
\begin{tikzpicture}[scale=0.4]
   \node[inner sep=0pt] (c) at (15,0){};
  \node[above=0.2 of c] (a) {};
\node[left=0.8 of a](a2){};
    \draw[fermion] (a) -- (a2) ;
     \node[below=0.2 of c] (b) {};
\node[left=0.8 of b](b2){};
    \draw[fermion] (b) -- (b2) ;
   \node[above right=1 of c](d) {};
     \node[below right=1 of c](e){};
      %2nd blob
    \node[inner sep=0pt] (c2) at (7+15,0){};
    \node[above left=1 of c2] (a) {};
    \node[above=0.2 of c2](d1){};
   \node[ right=0.8 of d1](d) {{}};
   \draw[fermion](d1)--(d);
   \node[below=0.2 of c2](e1){};
   \node[ right=0.8 of e1](e) {{}};
   \draw[fermion](e1)--(e);
    \draw[photon] (c)--(c2);
      \draw [fermion](6.5+15,0) arc (25:155:3.5);
     \draw [fermion](6.5+15,0) arc (335:205:3.5);
        \node[minimum size=1.3cm, fill = gray!20, draw = black, ultra thick, circle] at (c){$i\mathcal{A}$};
   \node[minimum size=0.6cm, fill = gray!20, draw = black, ultra thick, circle] at (c2){$-i\mathcal{A}^*$};
 \node[inner sep=0pt] (k3) at (3.42+15,-.13){};
  \node[above=.6 of k3] (k4){};
    \draw [line width=1.5pt, double distance=1pt] (k3)-- (k4); 
%cut
\node (x1) at (4.2+15,3.3){};
\node[below=2.5 of x1](x2){};
%I-II
\draw[fcut,brown] (x1)--(x2);
  \node[above left=0.05 of k3] (mk){$\textcolor{gray}{\I}$};
   \draw [line width=1.5pt, double distance=1pt] (k3)-- (k4) ;  
     \node[inner sep=0pt, above right= 0.001 of a2] (na2) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, above left= 0.001 of d] (nd1) {$\textcolor{gray}{\II}$};
   \node[inner sep=0pt, below right= 0.001 of b2] (nb2) {$\textcolor{gray}{\I}$};
   \node[inner sep=0pt, below left= 0.001 of e] (ne) {$\textcolor{gray}{\II}$};
    \node[inner sep=0pt, right=3.05 of nb2] (nb3) {};
     \node[inner sep=0pt, below=0.001 of nb3] (nb4) {$\textcolor{gray}{\II}$};
      \node[inner sep=0pt, above=1.21 of nb3] (nb5) {$\textcolor{gray}{\II}$};
    \node[inner sep=0pt, left=1.6 of nb4] (nb4) {$\textcolor{gray}{\I}$};
    \node[inner sep=0pt, left=1.6 of nb5] (nb4) {$\textcolor{gray}{\I}$};
\end{tikzpicture}}
    \caption{Two types of diagrams contributing to the causal response function for the photon stress tensor.}
    \label{fig:I_II-basis-photon}
\end{figure}


==> figs/sk_contour.tex <==
\begin{figure}[tbp]
    \centering    \begin{tikzpicture}[scale=0.8]
  \draw[darkbrown,-] (0,0)->(10,0) node[midway]{$\bm{>}$} ;
  %node[pos=0.2]{\textcolor{purple}{$\times$}} node[pos=0.4]{\textcolor{purple}{$\times$}} node[pos=0.8]{\textcolor{purple}{$\times$}} node[pos=1]{$\times$};  
   \draw[darkbrown,-] (10,0)--(10,-0.4)  ;
%\node (f1) at (9.99,0.45) {$\Op$};
%\node (r) at (10.4,-0.2) {$\infty$};
    \draw[brown,-] (10,-0.4)--(0,-0.4) node[midway]{$<$}; %node[pos=0.33]%{\textcolor{violet}{$\times$}} node[pos=0.67]{\textcolor{violet}{$\times$}} ; 
%
%fields
 \node (l) at (-0.6,-0.2) {$-\infty$};
  \node (l2) at (10.4,-0.2) {$\infty$};
 \node (c1) at (0,0.4) {$\gamma_\I$};
 \node (c1) at (0,-0.8) {$\gamma_\II$};
 \node[inner sep=0pt] at(11.5,-0.2)(p){};
 \node[above =0.5 of p] (p1){$\Im t$};
 \node[right=0.5 of p] (p2){$\Re t$};
 \draw[->](p)--(p1);
 \draw[->](p)--(p2);
 \fill (p) circle(1 pt);
% \node (f1) at (2,0.45) {$\color{purple}{\vf_\I}$};
% \node (f1) at (4,0.45) {$\color{purple}{\vf_\I}$};
% \node (f1) at (8,0.45) {$\color{purple}{\vf_\I}$};
% \node (f1) at (3.3,-0.85) {$\color{violet}{\vf_\II}$};
% \node (f1) at (6.7,-0.85) {$\color{violet}{\vf_\II}$};
\end{tikzpicture}
    \caption{Closed-timed contour for computing in-in expectation values.}    \label{fig:sk_contour}
\end{figure}

==> figs/two_loop.tex <==
\begin{tikzpicture}[baseline=0.1 ex,scale=0.8]
%1st fig
\node[inner sep=0 pt] (a) at (0,0){};
\node[inner sep=0 pt,right=3.5 of a] (b){};
 \draw[fermion] (a)--(b) node[pos=0.07]{$\blacktriangleright$}
 node[pos=0.2]{$\blacktriangleleft$}
 node[pos=0.72]{$\blacktriangleright$}
 node[pos=0.4] {$\blacktriangleright$}
 node[pos=0.99]{$\blacktriangleright$};
 \node[inner sep=0pt, right= 0.4 of a] (x){};
 \node[inner sep=0pt, right= 1.75 of a] (x2){}; 
  \node[inner sep=0pt, right= 3.1 of a] (x3){}; 
 \node[inner sep=0pt,below =1.5 of x2] (d){};
 \node[inner sep=0pt,below =1.5 of x] (c){};
  \node[inner sep=0pt,below =1.5 of x3] (e){};
 \draw[photon] (x)--(c) node[pos=0.45]{$\blacktriangledown$}; 
 \draw[photon] (x2)--(d) node[pos=0.45]{$\blacktriangle$};
  \draw[photon] (x3)--(e) node[pos=0.45]{$\blacktriangle$};
\node[inner sep=0 pt,below=1.5 of a](a2){};
\node[inner sep=0 pt, below=1.5 of b](b2){};
 \draw[fermion] (a2)--(b2)
 node[pos=0.07]{$\blacktriangleright$}
 node[pos=0.33]{$\blacktriangleright$}
 node[pos=0.62]{$\blacktriangleleft$}
 node[pos=0.83]{$\blacktriangleright$}
 node[pos=0.93]{$\blacktriangleleft$};
%cuts
\node[right=0.9 of a](c1){};
\fill[white] (c1) circle (5pt);
\node[above=0.25 of c1](c11){};
\node[below=0.25 of c1](c12){};
\draw[fcut](c11)--(c12);
\node[right=2.4 of a2](c2){};
\fill[white] (c2) circle (5pt);
\node[above=0.25 of c2](c21){};
\node[below=0.25 of c2](c22){};
\draw[fcut](c21)--(c22);
%2nd fig
\node[inner sep=0 pt] (a) at (6,0){};
\node[inner sep=0 pt,right=3.5 of a] (b){};
 \draw[fermion] (a)--(b) node[pos=0.07]{$\blacktriangleright$}
 node[pos=0.2]{$\blacktriangleleft$}
 node[pos=0.39]{$\blacktriangleright$}
  node[pos=0.63]{$\blacktriangleleft$}
 node[pos=0.82]{$\blacktriangleright$}
 node[pos=0.99]{$\blacktriangleright$} ;
 \node[inner sep=0pt, right= 0.4 of a] (x){};
 \node[inner sep=0pt, right= 1.75 of a] (x2){}; 
  \node[inner sep=0pt, right= 3.1 of a] (x3){}; 
 \node[inner sep=0pt,below =1.5 of x2] (d){};
 \node[inner sep=0pt,below =1.5 of x] (c){};
  \node[inner sep=0pt,below =1.5 of x3] (e){};
 \draw[photon] (x)--(c) node[pos=0.45]{$\blacktriangledown$}; 
 \draw[photon] (x2)--(d) node[pos=0.45]{$\blacktriangledown$};
  \draw[photon] (x3)--(e) node[pos=0.45]{$\blacktriangle$};
\node[inner sep=0 pt,below=1.5 of a](a2){};
\node[inner sep=0 pt, below=1.5 of b](b2){};
 \draw[fermion] (a2)--(b2)  node[pos=0.07]{$\blacktriangleright$}
  node[pos=0.33]{$\blacktriangleright$}
   node[pos=0.72]{$\blacktriangleright$}
 node[pos=0.93]{$\blacktriangleleft$};
 \node[right=0.9 of a](c1){};
\fill[white] (c1) circle (5pt);
\node[above=0.25 of c1](c11){};
\node[below=0.25 of c1](c12){};
\draw[fcut](c11)--(c12);
\node[right=2.4 of a](c2){};
\fill[white] (c2) circle (5pt);
\node[above=0.25 of c2](c21){};
\node[below=0.25 of c2](c22){};
\draw[fcut](c21)--(c22);
 \end{tikzpicture}

==> figs/variance1.tex <==
\begin{tikzpicture}[baseline=0.1 ex,scale=0.25]
  \node[inner sep=0pt] (c) at (0,0){};
\node[above=0.2 of c] (a) {};
\node[left=1.1 of a](a2){$p_1$};
    \draw[fermion] (a) -- (a2) node[pos=0.7]{$\blacktriangleright$} ;
     \node[inner sep=0pt] (c) at (0,0){};
\node[below=0.2 of c] (b) {};
\node[left=1.1 of b](b2){$p_2$};
    \draw[fermion] (b) -- (b2) node[pos=0.7]{$\blacktriangleright$} ; ;
  \node[above=0.2 of c](d1){};
   \node[ right=1.1 of d1](d) {$p'_1$};
   \draw[fermion](d1)--(d) node[pos=0.7]{$\blacktriangleleft$} ;
   \node[below=0.2 of c](e1){};
   \node[ right=1.1 of e1](e) {$p'_2$};
   \draw[fermion](e1)--(e) node[pos=0.7]{$\blacktriangleleft$} ;
            
    % Drawing the photon lines
    \node(p1) at (-1.8,0){};
    \node[above right=1.7 of p1] (p2){$k_1$};
    \draw[photon] (p1) -- (p2) node[pos=0.99] {$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
    \node(q1) at (0,0){};
    \node[above right=1.6 of q1] (q2){$k_2$};
    \draw[photon] (q1) -- (q2) node[pos=0.99] {$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
    %blob
      \node[minimum size=1.5cm, fill = gray!20, draw = black, ultra thick, circle] at (0,0){};
    
\end{tikzpicture}

==> figs/variance2.5.tex <==
\begin{tikzpicture}[baseline=-0.8 cm ,scale=.8]
%second diagram
 \node (a2) at (0,0){};
  \node[right=2.7 of a2 ] (b2){};
  \draw[fermion] (a2) -- (b2) node[pos=0.1]{$\blacktriangleright$} node[pos=0.8] {$\blacktriangleleft$} node[pos=.33]{$\blacktriangleleft$}
  node[pos=.65]{$\blacktriangleright$};
 \node[inner sep=0pt,right=.5 of a2] (x2){};
\fill (x2) circle (1pt);
 \node[inner sep=0pt,right=1.9 of a2] (y2){};
\fill (y2) circle (1pt);
\node[above right= 1 of x2] (c2){};
\draw[photon] (x2)--(c2) node[pos=0.95]{$\rotatebox[origin=c2]{45}{$\blacktriangleright$}$};
%cut
\node[inner sep=0pt,right=1.3 of a2] (c){};
\fill[white] (c) circle (5pt);
\node[above=0.25 of c](c1){};
\node[below=0.25 of c](c2){};
\draw[fcut](c1)--(c2);
\node[below=1.2 of a2] (d){};
\node[below=1.2of b2](e2){};
\node[right=1 of d] (d2){};
\draw[fermion] (d)--(e2)node[pos=0.1]{$\blacktriangleright$}
node[pos=0.3]{$\blacktriangleleft$} node[pos=0.8]{$\blacktriangleleft$};
\node[inner sep=0pt, below= 1.4 of y2](z2){};
\fill (z2) circle(1pt);
\draw[photon](y2)--(z2) node[midway]{$\blacktriangledown$};

 \node[inner sep=0pt,right=.4 of d] (x3){};
\fill (x3) circle (1pt);
\node[below right= 1 of x3] (c3){};
\draw[photon] (x3)--(c3)node[pos=0.95]{$\rotatebox[origin=c2]{45}{$\blacktriangledown$}$};
\node (n1) at (4.2,-0.9) {$+$};
%%%%third diagram
 \node (a3) at (4.5,0){};
  \node[right=2.4 of a3 ] (b3){};
  \draw[fermion] (a3) -- (b3) node[pos=0.2]{$\blacktriangleright$} node[pos=0.8] {$\blacktriangleleft$};
 \node[inner sep=0pt,right=1.2 of a3] (x3){};
\fill (x3) circle (1pt);
\node[above right= 1 of x3] (c3){};
\draw[photon] (x3)--(c3) node[pos=0.95]{$\rotatebox[origin=c3]{45}{$\blacktriangleright$}$};
\node[below=1.2 of a3] (d3){};
\node[right=2.4 of d3](e3){};
\draw[fermion] (d3)--(e3) node[pos=0.15]{$\blacktriangleright$} 
node[pos=0.35]{$\blacktriangleleft$}
node[pos=0.8]{$\blacktriangleleft$};
\node[inner sep=0pt, below= 1.4 of x3](z3){};
\node[below=0.6 of x3](t){};
\node[right=.25 of t](t1){};
\node[left=.25 of t](t2){};
\draw[fcut](t1)--(t2);
\fill (z3) circle(1pt);
\draw[photon](x3)--(t) node[pos=0.5]{$\blacktriangle$};
\draw[photon](t)--(z3) node[pos=0.5]{$\blacktriangledown$};
\node[inner sep=0pt,  right= 0.5 of d3](p3){};
\node[below right=1 of p3] (p4){};
\draw[photon] (p3)--(p4) node[pos=0.95]{$\rotatebox[origin=c3]{45}{$\blacktriangledown$}$};
\end{tikzpicture}

==> figs/variance2.tex <==
\begin{tikzpicture}[baseline=-0.8 cm ,scale=.8]
\node (a) at (0,0){};
\node[right=1 of a](a2){};
\draw[fermion] (a)--(a2) node[pos=.2]{$\blacktriangleright$} node[pos=.7]{$\blacktriangleleft$};
\node[above=0.25 of a2](c1){};
\node[below=0.25 of a2](c2){};
\draw[fcut] (c1)--(c2);
  \node[right=1.7 of a2 ] (b2){};
  \draw[fermion] (a2) -- (b2) node[pos=0.15]{$\blacktriangleright$} node[pos=0.8] {$\blacktriangleleft$} node[pos=.4]{$\blacktriangleleft$};
 \node[inner sep=0pt,right=.4 of a2] (x2){};
\fill (x2) circle (1pt);
 \node[inner sep=0pt,right=1 of a2] (y2){};
\fill (y2) circle (1pt);
\node[above right= 1 of x2] (c2){};
\draw[photon] (x2)--(c2) node[pos=0.95]{$\rotatebox[origin=c2]{45}{$\blacktriangleright$}$};
%photon2
\node[inner sep=0pt,right=.4 of a] (x3){};
\fill (x3) circle (1pt);
\node[above right= 1 of x3] (c3){};
\draw[photon] (x3)--(c3) node[pos=0.95]{$\rotatebox[origin=c2]{45}{$\blacktriangleright$}$};
\node[below=1.2 of a] (d2){};
\node[below=1.2 of b2](e2){};
\draw[fermion] (d2)--(e2) node[pos=0.1]{$\blacktriangleright$} node[pos=0.9]{$\blacktriangleleft$};
\node[inner sep=0pt, below= 1.4 of y2](z2){};
\fill (z2) circle(1pt);
\draw[photon](y2)--(z2) node[midway]{$\blacktriangle$};

%2nd
\node (a) at (4.5,0){};
\node[right=1.4 of a](a2){};
\draw[fermion] (a)--(a2) node[pos=.15]{$\blacktriangleright$} node[pos=.4]{$\blacktriangleleft$}
node[pos=.8]{$\blacktriangleleft$};
\node[above=0.25 of a2](c1){};
\node[below=0.25 of a2](c2){};
\draw[fcut] (c1)--(c2);
  \node[right=1.3 of a2 ] (b2){};
  \draw[fermion] (a2) -- (b2) node[pos=.2]{$\blacktriangleright$} node[pos=0.7] {$\blacktriangleleft$};
 \node[inner sep=0pt,right=.5 of a2] (x2){};
\fill (x2) circle (1pt);
 \node[inner sep=0pt,left=0.5 of a2] (y2){};
\fill (y2) circle (1pt);
\node[above right= 1 of x2] (c2){};
\draw[photon] (x2)--(c2) node[pos=0.95]{$\rotatebox[origin=c2]{45}{$\blacktriangleright$}$};
%photon2
\node[inner sep=0pt,right=.3 of a] (x3){};
\fill (x3) circle (1pt);
\node[above right= 1 of x3] (c3){};
\draw[photon] (x3)--(c3) node[pos=0.95]{$\rotatebox[origin=c2]{45}{$\blacktriangleright$}$};
\node[below=1.2 of a] (d2){};
\node[below=1.2 of b2](e2){};
\draw[fermion] (d2)--(e2) node[pos=0.1]{$\blacktriangleright$} node[pos=0.9]{$\blacktriangleleft$};
\node[inner sep=0pt, below= 1.4 of y2](z2){};
\fill (z2) circle(1pt);
\draw[photon](y2)--(z2) node[midway]{$\blacktriangle$};
%2nd line pic 2
 \node (a3) at (9,0){};
  \node[right=2.4 of a3 ] (b3){};
  \draw[fermion] (a3) -- (b3) node[pos=0.1]{$\blacktriangleright$}
  node[pos=0.26]{$\blacktriangleleft$}
  node[pos=0.6]{$\blacktriangleright$}
  node[pos=0.9] {$\blacktriangleleft$};
 \node[inner sep=0pt,right=1.6 of a3] (x3){};
\fill (x3) circle (1pt);
\node[above right= 1 of x3] (c3){};
\draw[photon] (x3)--(c3) node[pos=0.95]{$\rotatebox[origin=c3]{45}{$\blacktriangleright$}$};
\node[below=1.2 of a3] (d3){};
\node[right=2.4 of d3](e3){};
\draw[fermion] (d3)--(e3) node[pos=0.15]{$\blacktriangleright$} 
node[pos=0.8]{$\blacktriangleleft$};
\node[inner sep=0pt, below= 1.4 of x3](z3){};
\node[below=1.4 of x3](t){};
\draw[photon](x3)--(t) node[pos=0.5]{$\blacktriangle$};
\node[inner sep=0pt,  right= 0.4 of a3](p3){};
\node[above right=1 of p3] (p4){};
\draw[photon] (p3)--(p4) node[pos=0.95]{$\rotatebox[origin=c3]{45}{$\blacktriangleright$}$};
\node[inner sep=0pt,  right= 1 of a3](c){};
\fill[white] (c) circle (5pt);
\node[above=0.25 of c](c1){};
\node[below=0.25 of c](c2){};
\draw[fcut](c1)--(c2);
\node (a3) at (13,-1.2){};
\node (n1) at (4.2+4.5,-0.9) {$+$};
\node (n1) at (4.2,-0.9) {$+$};
\end{tikzpicture}

==> figs/variance3.tex <==
\begin{tikzpicture}[scale=0.6]
%blob
\node[inner sep=0pt] (c) at (-10,-1.1){};
\node[above=0.2 of c](a1){};
\node[left=1 of a1](a){$p_1$};
\draw[fermion] (a)--(a1) node [pos=0.25]{$\blacktriangleright$}; 
\node[below=0.2 of c](b1){};
\node[left=1 of b1](b){$p_1$};
\draw[fermion] (b)--(b1) node [pos=0.25]{$\blacktriangleright$};
\node[right=3.6 of a1](u){$p_1'$};
\node[right=3.6 of b1](v){$p_2'$};
\draw[fermion] (u)--(a1) node [pos=0.09]{$\blacktriangleleft$}  node [pos=0.56]{$\blacktriangleright$} node [pos=0.8]{$\blacktriangleleft$};
\draw[fermion] (v)--(b1) node [pos=0.09]{$\blacktriangleleft$}  node [pos=0.56]{$\blacktriangleright$} node [pos=0.8]{$\blacktriangleleft$};
\node[above right= 1 of a1](k1){$k_1$};
\draw[photon] (a1)--(k1) node[pos=0.99] {$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
\node[right= 2.2 of a1](a2){};
\node[above right= 1 of a2](k2){$k_2$};
\draw[photon] (a2)--(k2) node[pos=0.99] {$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
 %blob
 \node[minimum size=1.5cm, fill = gray!20, draw = black, ultra thick, circle] at (c){};
 \node[right= 2.4 of c] (c2){};
 \node[minimum size=1.5cm, fill = gray!20, draw = black, ultra thick, circle] at (c2){};
%cuts
\node[right=1 of a1](cx1){};
 \node[minimum size=.05cm, fill = white, draw = white, circle] at (cx1){};
 \node[above=0.1 of cx1] (p1){};
 \node[below=0.15 of cx1] (p2){};
 \draw[fcut](p1)--(p2);
 \node[right=1 of b1](cx2){};
  \node[minimum size=.05cm, fill = white, draw = white, circle] at (cx2){};
  \node[above=0.1 of cx2] (p1){};
 \node[below=0.15 of cx2] (p2){};
 \draw[fcut](p1)--(p2);
\node at (-2,-1.3) (n){$=$};
\node at (-2+9,-1.3) (n){$+\quad \cdots$};
%1st fig
 \node[inner sep=0 pt] (a) at (1,0){};
 \node[inner sep=0 pt, left=0.8 of a] (a1){};
\node[right=0.75 of a] (cx) {};
\draw[fermion] (a1)--(cx) node[pos=0.2] {$\blacktriangleright$}
node[pos=0.42] {$\blacktriangleleft$}
 node[pos=0.8] {$\blacktriangleleft$};
 %insert photon
 \node[inner sep=0pt,left=0.3 of a](q1){};
    \node[above right=1 of q1] (q2){$k_1$};
    \draw[photon] (q1) -- (q2) node[pos=0.99] {$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
 \node[inner sep=0pt,right=1.4 of a](nq1){};
    \node[above right=1 of nq1] (nq2){$k_2$};
    \draw[photon] (nq1) -- (nq2) node[pos=0.99] {$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
 %cut
 \node[above=.25 of cx] (x1){};
 \node[below=.25 of cx] (x2){};
 \draw[fcut] (x1)--(x2);
\node[right=2.59 of a] (b){};
 \draw[fermion] (cx)--(b) 
  node[pos=0.18] {$\blacktriangleright$}
   node[pos=0.2] {$\blacktriangleright$}
   node[pos=0.46] {$\blacktriangleleft$}
  node[pos=0.81]  {$\blacktriangleleft$};
 \node[inner sep=0pt, right= 2 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.1 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below =1.7 of x2] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below =1.7 of x] (d){};
 \fill (d) circle (1pt);
 \draw[photon] (x)--(d) node[pos=0.45]{$\blacktriangle$}; 
 \draw[photon] (x2)--(c) node[pos=0.45]{$\blacktriangle$}; 
 %cut
 \node[right= 0.66 of c](cx){};
 \node[above=.25 of cx] (x1){};
 \node[below=.25 of cx] (x2){};
 \draw[fcut] (x1)--(x2);
 \draw[fermion] (c)--(cx) node [midway]{$\blacktriangleleft$};
 \draw[fermion] (d)--(cx)  node [pos=.6]{$\blacktriangleright$};
 %---
 \node[right=1 of c] (cx){};
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=1 of c2](c3){};
 \draw[fermion] (c2)--(c3)  node[midway]{$\blacktriangleright$};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (d2)--(d3) node[midway]{$\blacktriangleleft$};
\draw[->](-0.2+1,-1.7)--(-0.2+1,-0.5);
  \node (n) at (-.5+1,-1.1){$\ell$};
 \end{tikzpicture}

==> figs/variance4.tex <==
\begin{tikzpicture}[baseline=0.1 ex,scale=0.8]
%2nd fig
\node[inner sep=0 pt] (a) at (6,0){};
 \node[inner sep=0 pt, left=0.8 of a] (a1){};
\node[right=0.75 of a] (cx) {};
\draw[fermion] (a1)--(cx) node[pos=0.2] {$\blacktriangleright$}
node[pos=0.42] {$\blacktriangleleft$};
 %insert photon
 \node[inner sep=0pt,left=0.3 of a](q1){};
    \node[above right=1 of q1] (q2){$k_1$};
    \draw[photon] (q1) -- (q2) node[pos=0.99] {$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
 \node[inner sep=0pt,right=1.4 of a](nq1){};
    \node[above right=1 of nq1] (nq2){$k_2$};
    \draw[photon] (nq1) -- (nq2) node[pos=0.99] {$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};

\node[right=2.59 of a] (b){};
 \draw[fermion] (a)--(b) 
  node[pos=0.4] {$\blacktriangleright$}
   node[pos=0.68] {$\blacktriangleleft$}
   node[pos=0.87]  {$\blacktriangleleft$};
 \node[inner sep=0pt, right= 2 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.15 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below =1.7 of x2] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below =1.7 of x] (d){};
 \fill (d) circle (1pt);
 \draw[photon] (x)--(d) node[pos=0.45]{$\blacktriangle$}; 
 \draw[photon] (x2)--(c) node[pos=0.45]{$\blacktriangledown$}; 
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=1 of c2](c3){};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (c3)--(d3) 
 node[pos=0.15]{$\blacktriangleright$}
 node[pos=0.55]{$\blacktriangleright$}
 node[pos=0.9]{$\blacktriangleleft$};
 
%3rd fig
 \node[inner sep=0 pt] (a) at (12,0){};
 \node[inner sep=0 pt, left=0.8 of a] (a1){};
\node[right=0.75 of a] (cx) {};
\draw[fermion] (a1)--(cx) node[pos=0.2] {$\blacktriangleright$}
node[pos=0.42] {$\blacktriangleleft$};
 %insert photon
 \node[inner sep=0pt,left=0.3 of a](q1){};
    \node[above right=1 of q1] (q2){$k_1$};
    \draw[photon] (q1) -- (q2) node[pos=0.99] {$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
 \node[inner sep=0pt,right=1.4 of a](nq1){};
    \node[above right=1 of nq1] (nq2){$k_2$};
    \draw[photon] (nq1) -- (nq2) node[pos=0.99] {$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
 %cut
 
\node[right=2.59 of a] (b){};
 \draw[fermion] (a)--(b) 
  node[pos=0.4] {$\blacktriangleright$}
   node[pos=0.65] {$\blacktriangleleft$}
   node[pos=0.87]  {$\blacktriangleleft$};
 \node[inner sep=0pt, right= 2 of a] (x){};
 \fill (x) circle (1pt);
 \node[inner sep=0pt, right= 0.15 of a] (x2){};
 \fill (x2) circle (1pt);
 \node[inner sep=0pt,below =1.7 of x2] (c){};
 \fill (c) circle (1pt);
 \node[inner sep=0pt,below =1.7 of x] (d){};
 \fill (d) circle (1pt);
 \draw[photon] (x)--(c) node[pos=0.3]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$} node[midway] (ci) {};
\node[minimum size=0.15cm, fill = white, draw = white, circle] at (ci){};
 \draw[photon] (x2)--(d) node[pos=0.35]{$\rotatebox[origin=c]{45}{$\blacktriangledown$}$}; 
 \node[inner sep=0pt,right=0.01 of c](c2) {};
 \node[left=1 of c2](c3){};
  \node[inner sep=0pt,left=0.01 of d](d2) {};
 \node[inner sep=0pt,right=0.6 of d2](d3){};
 \draw[fermion] (c3)--(d3) 
 node[pos=0.15]{$\blacktriangleright$}
 node[pos=0.55]{$\blacktriangleleft$}
 node[pos=0.9]{$\blacktriangleleft$};
 \draw[<-](-0.3+6.2,-1.7)--(-0.3+6.2,-0.5);
 \node (n) at (-.6+6.2,-1.1){$\ell$};
 \draw[<-](12.9,-1.2)--(12.2,-0.5);
 \node (n) at (12.2,-1){$\ell$};
\node (n2) at (10.2,-1.1){$+$};
 \end{tikzpicture}

==> figs/variancei_ii.tex <==
\begin{tikzpicture}[baseline=-0.8 cm,scale=.7]    
\node (a) at (0,0){};
  \node[right=2.7 of a ] (b){};
  \draw[fermion] (a) -- (b);
 \node[inner sep=0pt,right=.7 of a] (x){};
\fill (x) circle (1pt);
 \node[inner sep=0pt,right=1.4 of a] (y){};
\fill (y) circle (1pt);
\node[above right= .8 of y] (c){};
\draw[photon] (y)--(c);
 \node[inner sep=0pt,right=1.9 of a] (y2){};
\fill (y2) circle (1pt);
\node[above right= .8 of y2] (c2){};
\draw[photon] (y2)--(c2);
\node[below=1.2 of a] (d){};
\node[right=2.7 of d](e){};
\draw[fermion] (d)--(e);
\node[inner sep=0pt, right= .7 of d](z){};
\fill (z) circle(1pt);
\draw[photon](x)--(z) node[midway]{};
\node[inner sep=0pt, below=0.1 of y2](ny2){$\textcolor{gray}{\I}$};
\node[inner sep=0pt, below=0.1 of y](ny){$\textcolor{gray}{\I}$};
\node[inner sep=0pt, below=0.1 of z](nz){$\textcolor{gray}{\I}$};
\node[inner sep=0pt, left=0.35 of ny](ny3){$\textcolor{gray}{\I}$};
%second diagram
 \node (a2) at (4.5,0){};
  \node[right=2.7 of a2 ] (b2){};
  \draw[fermion] (a2) -- (b2);
 \node[inner sep=0pt,right=1.1 of a2] (x2){};
\fill (x2) circle (1pt);
 \node[inner sep=0pt,right=1.7 of a2] (y2){};
\fill (y2) circle (1pt);
\node[above right= 0.8 of x2] (c2){};
\draw[photon] (x2)--(c2);
\node[inner sep=0pt,right=.6 of a2] (x3){};
\fill (x3) circle (1pt);
\node[above right= 0.8 of x3] (c3){};
\draw[photon] (x3)--(c3);
\node[below=1.2 of a2] (d2){};
\node[right=2.7 of d2](e2){};
\draw[fermion] (d2)--(e2);
\node[inner sep=0pt, right= 1.7 of d2](z2){};
\fill (z2) circle(1pt);
\draw[photon](y2)--(z2);
\node[inner sep=0pt, below=0.1 of x2](nx2){$\textcolor{gray}{\I}$};
\node[inner sep=0pt, below=0.1 of x3](nx3){$\textcolor{gray}{\I}$};
\node[inner sep=0pt, below=0.1 of z2](nz2){$\textcolor{gray}{\I}$};
\node[inner sep=0pt, right=0.25 of nx2](nx4){$\textcolor{gray}{\I}$};

\node (n1) at (4.2,-1.1) {$+$};

%3rd
 \node (a2) at (9,0){};
  \node[right=2.7 of a2 ] (b2){};
  \draw[fermion] (a2) -- (b2);
 \node[inner sep=0pt,right=.5 of a2] (x2){};
\fill (x2) circle (1pt);
 \node[inner sep=0pt,right=1 of a2] (x3){};
\fill (x3) circle (1pt);
 \node[inner sep=0pt,right=2.2 of a2] (y2){};
\fill (y2) circle (1pt);
\node[above right= .8 of x2] (c2){};
\draw[photon] (x2)--(c2);
\node[above right= .8 of x3] (c3){};
\draw[photon] (x3)--(c3);
\node[below=1.2 of a2] (d2){};
\node[right=2.7 of d2](e2){};
\draw[fermion] (d2)--(e2);
\node[inner sep=0pt, right= 2.2 of d2](z2){};
\fill (z2) circle(1pt);
\draw[photon](y2)--(z2) node[midway]{};
\draw[fcut,brown](2.7+9,1.2)--(2.7+9,-1.2);
\node (n1) at (4.2+4.5,-1.1) {$+$};
\node[inner sep=0pt, below=0.1 of x2](nx2){$\textcolor{gray}{\I}$};
\node[inner sep=0pt, below=0.1 of x3](nx3){$\textcolor{gray}{\I}$};
\node[inner sep=0pt, below=0.1 of z2](nz2){$\textcolor{gray}{\I}$};
\node[inner sep=0pt, right=1.25 of nx2](nx4){$\textcolor{gray}{\II}$};
\end{tikzpicture}

==> figs/waveform0.tex <==
\begin{tikzpicture}[baseline=0.1 ex,scale=0.35]
    %blob
\draw[fermion] (-2,-2) -- (0,0) node[pos=0.35] {$\rotatebox[origin=c]{45}{$\blacktriangleright$}$} ;
      \node (a) at (-2.5,-2.5){$p_2$};
    \draw[fermion] (2,2) -- (0,0) node[pos=0.35] {$\rotatebox[origin=c]{45}{$\blacktriangleleft$}$} ;
      \node (a) at (3.5,2.7){$p_1+q-k$};
    \draw[fermion] (-2,2) -- (0,0) node[pos=0.35] {$\rotatebox[origin=c]{45}{$\blacktriangledown$}$} ;
      \node (a) at (-2.5,2.5){$p_1$};
    \draw[fermion] (2,-2) -- (0,0) node[pos=0.35] {$\rotatebox[origin=c]{45}{$\blacktriangle$}$} ;
      \node (a) at (2.5,-2.5){$p_2-q$};
    
    % Draw the photon line
    \draw[photon] (0,0) -- (0,3) node[pos=0.9] {$\blacktriangle$} ;
      \node (a) at (0,3.6){$k$};
    
    \node[minimum size=0.8cm, fill = gray!20, draw = black, ultra thick, circle] at (0,0){};
\end{tikzpicture}

==> figs/waveform0i_ii.tex <==
\begin{tikzpicture}[baseline=-0.8 cm,scale=.7]    
\node (a) at (0,0){$p_1$};
  \node[right=2.7 of a ] (b){$p_1+q-k$};
  \draw[fermion] (a) -- (b) ;
 \node[inner sep=0pt,right=.9 of a] (x){};
\fill (x) circle (1pt);
 \node[inner sep=0pt,right=1.7 of a] (y){};
\fill (y) circle (1pt);
\node[above right= 1 of y] (c){$k$};
\draw[photon] (y)--(c);
\node[below=1 of a] (d){$p_2$};
\node[right=2.7 of d](e){$p_2-q$};
\draw[fermion] (d)--(e);
\node[inner sep=0pt, right= .9 of d](z){};
\fill (z) circle(1pt);
\draw[photon](x)--(z);
\node[inner sep=0pt, above=0.1 of x](nx){$\textcolor{gray}{\I}$};
\node[inner sep=0pt, right=0.55 of nx](ny){$\textcolor{gray}{\I}$};
\node[inner sep=0pt, below=0.1 of z](nz){$\textcolor{gray}{\I}$};
%second diagram
 \node (a2) at (7.5,0){};
  \node[right=2.7 of a2 ] (b2){};
  \draw[fermion] (a2) -- (b2);
 \node[inner sep=0pt,right=.9 of a2] (x2){};
\fill (x2) circle (1pt);
 \node[inner sep=0pt,right=1.7 of a2] (y2){};
\fill (y2) circle (1pt);
\node[above right= 1 of x2] (c2){};
\draw[photon] (x2)--(c2);
\node[below=1.2 of a2] (d2){};
\node[right=2.7 of d2](e2){};
\draw[fermion] (d2)--(e2);
\node[inner sep=0pt, right= 1.7 of d2](z2){};
\fill (z2) circle(1pt);
\draw[photon](y2)--(z2);
\node[inner sep=0pt, above=0.1 of y2](nx){$\textcolor{gray}{\I}$};
\node[inner sep=0pt, left=0.7 of nx](ny){$\textcolor{gray}{\I}$};
\node[inner sep=0pt, below=0.1 of z2](nz){$\textcolor{gray}{\I}$};

\node (n1) at (4.2+2.5,-1.1) {$+$};

%3rd
 \node (a2) at (12.5,0){};
  \node[right=2.7 of a2 ] (b2){};
  \draw[fermion] (a2) -- (b2);
 \node[inner sep=0pt,right=.5 of a2] (x2){};
\fill (x2) circle (1pt);
 \node[inner sep=0pt,right=1.7 of a2] (y2){};
\fill (y2) circle (1pt);
\node[above right= 1 of x2] (c2){};
\draw[photon] (x2)--(c2);
\node[below=1.2 of a2] (d2){};
\node[right=2.7 of d2](e2){};
\draw[fermion] (d2)--(e2);
\node[inner sep=0pt, right= 1.7 of d2](z2){};
\fill (z2) circle(1pt);
\draw[photon](y2)--(z2);
\draw[fcut,brown](1.99+9+3.5,1.2)--(1.99+9+3.5,-1.2);
\node[inner sep=0pt, above=0.1 of y2](nx){$\textcolor{gray}{\II}$};
\node[inner sep=0pt, left=1.05 of nx](ny){$\textcolor{gray}{\I}$};
\node[inner sep=0pt, below=0.1 of z2](nz){$\textcolor{gray}{\II}$};
\node (n1) at (4.2+4.5+3.5,-1.1) {$+$};
\end{tikzpicture}

==> figs/waveformNA.tex <==
\begin{tikzpicture}
[baseline=-0.8 cm ,scale=.8]  
\node (a) at (0,0){};
  \node[right=2.7 of a ] (b){};
  \draw[fermion] (a) -- (b) node[pos=0.2]{} node[pos=0.8] {} node[pos=.45]{};
 \node[inner sep=0pt,right=.9 of a] (x){};
\fill (x) circle (1pt);
 \node[inner sep=0pt,right=1.7 of a] (y){};
\fill (y) circle (1pt);
\node[above right= 1 of y] (c){};
\draw[photon] (y)--(c) node[pos=0.95]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
\node[above left=1 of y] (c2){};
\draw[photon] (y)--(c2) node[pos=0.95]{$\rotatebox[origin=c]{45}{$\blacktriangle$}$};
\node[below=1.2 of a] (d){};
\node[right=2.7 of d](e){};
\draw[fermion] (d)--(e) node[pos=0.2]{} node[pos=0.8]{};
\node[inner sep=0pt, right= .9 of d](z){};
\fill (z) circle(1pt);
\draw[photon](x)--(z) node[midway]{};
%second diagram
 \node (a2) at (4.5,0){};
  \node[right=2.7 of a2 ] (b2){};
  \draw[fermion] (a2) -- (b2);
 \node[inner sep=0pt,right=.9 of a2] (x2){};
\fill (x2) circle (1pt);
 \node[inner sep=0pt,right=1.7 of a2] (y2){};
\fill (y2) circle (1pt);
\node[inner sep=0pt, above= 0.3 of x2] (c2){};
\fill (c2) circle (1pt);
\draw[photon] (x2)--(c2);
\node[inner sep=0pt,above right=0.5 of c2] (c3){};
\draw[photon] (c2)--(c3) node[pos=0.95]{$\rotatebox[origin=c2]{45}{$\blacktriangleright$}$};
\node[inner sep=0pt,above left=0.5 of c2] (c4){};
\draw[photon] (c2)--(c4) node[pos=0.95]{$\rotatebox[origin=c2]{45}{$\blacktriangle$}$};
\node[below=1.2 of a2] (d2){};
\node[right=2.7 of d2](e2){};
\draw[fermion] (d2)--(e2) node[pos=0.2]{} node[pos=0.8]{};
\node[inner sep=0pt, right= 1.7 of d2](z2){};
\fill (z2) circle(1pt);
\draw[photon](y2)--(z2) node[midway]{};

%%%%third diagram
 \node (a3) at (9,0){};
  \node[right=2.4 of a3 ] (b3){};
  \draw[fermion] (a3) -- (b3);
 \node[inner sep=0pt,right=1.2 of a3] (x3){};
\fill (x3) circle (1pt);
\node[below=1.2 of a3] (d3){};
\node[right=2.4 of d3](e3){};
\draw[fermion] (d3)--(e3) node[pos=0.2]{} node[pos=0.8]{};
\node[inner sep=0pt, right= 1.2 of d3](z3){};
\fill (z3) circle(1pt);
\draw[photon](x3)--(z3);
\node[inner sep= 0 pt, above=0.7 of z3](k1){};
\node[inner sep=0pt, right=0.7 of k1](k2){};
\fill (k2) circle (1pt);
\node[above right= 0.5 of k2](k3){};
\draw[photon] (k2)--(k3) node[pos=0.95]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
\node[below right= 0.5 of k2](k4){};
\draw[photon] (k2)--(k4) node[pos=0.95]{$\rotatebox[origin=c]{45}{$\blacktriangledown$}$};
\draw[photon](k1)--(k2);
\node (n) at (14,-0.8){(not allowed)};
\end{tikzpicture}


==> figs/waveform_cut.tex <==
\begin{tikzpicture}[baseline=-0.8 cm,scale=0.7]
 \node (a2) at (0,0){};
  \node[right=2.7 of a2 ] (b2){};
  \draw[fermion] (a2) -- (b2) node[pos=0.2]{} node[pos=0.8] {};
 \node[inner sep=0pt,right=.5 of a2] (x2){};
\fill (x2) circle (1pt);
 \node[inner sep=0pt,right=1.7 of a2] (y2){};
\fill (y2) circle (1pt);
\node[above right= 1 of x2] (c2){};
\draw[photon] (x2)--(c2) node[pos=0.95]{};
\node[below=1.2 of a2] (d2){};
\node[right=2.7 of d2](e2){};
\draw[fermion] (d2)--(e2) node[pos=0.2]{} node[pos=0.8]{};
\node[inner sep=0pt, right= 1.7 of d2](z2){};
\fill (z2) circle(1pt);
\draw[photon](y2)--(z2) node[midway]{};
\draw[fcut,brown](1.99,1.2)--(1.99,-1.2);
\end{tikzpicture}

==> figs/waveforms.tex <==
\begin{tikzpicture}[baseline=-0.8 cm ,scale=.7]    
\node (a) at (0,0){};
  \node[right=2.7 of a ] (b){};
  \draw[fermion] (a) -- (b) node[pos=0.2]{$\blacktriangleright$} node[pos=0.8] {$\blacktriangleleft$} node[pos=.52]{$\blacktriangleright$};
 \node[inner sep=0pt,right=.9 of a] (x){};
\fill (x) circle (1pt);
 \node[inner sep=0pt,right=1.7 of a] (y){};
\fill (y) circle (1pt);
\node[above right= 1 of y] (c){};
\draw[photon] (y)--(c) node[pos=0.95]{$\rotatebox[origin=c]{45}{$\blacktriangleright$}$};
\node[below=1.2 of a] (d){};
\node[right=2.7 of d](e){};
\draw[fermion] (d)--(e) node[pos=0.2]{$\blacktriangleright$} node[pos=0.8]{$\blacktriangleleft$};
\node[inner sep=0pt, right= .9 of d](z){};
\fill (z) circle(1pt);
\draw[photon](x)--(z) node[midway]{$\blacktriangle$};
%second diagram
 \node (a2) at (4.5,0){};
  \node[right=2.7 of a2 ] (b2){};
  \draw[fermion] (a2) -- (b2) node[pos=0.2]{$\blacktriangleright$} node[pos=0.8] {$\blacktriangleleft$} node[pos=.5]{$\blacktriangleleft$};
 \node[inner sep=0pt,right=.9 of a2] (x2){};
\fill (x2) circle (1pt);
 \node[inner sep=0pt,right=1.7 of a2] (y2){};
\fill (y2) circle (1pt);
\node[above right= 1 of x2] (c2){};
\draw[photon] (x2)--(c2) node[pos=0.95]{$\rotatebox[origin=c2]{45}{$\blacktriangleright$}$};
\node[below=1.2 of a2] (d2){};
\node[right=2.7 of d2](e2){};
\draw[fermion] (d2)--(e2) node[pos=0.2]{$\blacktriangleright$} node[pos=0.8]{$\blacktriangleleft$};
\node[inner sep=0pt, right= 1.7 of d2](z2){};
\fill (z2) circle(1pt);
\draw[photon](y2)--(z2) node[midway]{$\blacktriangle$};

%%%%third diagram
 \node (a3) at (9,0){};
  \node[right=2.4 of a3 ] (b3){};
  \draw[fermion] (a3) -- (b3) node[pos=0.2]{$\blacktriangleright$} node[pos=0.8] {$\blacktriangleleft$};
 \node[inner sep=0pt,right=1.2 of a3] (x3){};
\fill (x3) circle (1pt);
\node[above right= 1 of x3] (c3){};
\draw[photon] (x3)--(c3) node[pos=0.95]{$\rotatebox[origin=c3]{45}{$\blacktriangleright$}$};
\node[below=1.2 of a3] (d3){};
\node[right=2.4 of d3](e3){};
\draw[fermion] (d3)--(e3) node[pos=0.2]{$\blacktriangleright$} node[pos=0.8]{$\blacktriangleleft$};
\node[inner sep=0pt, right= 1.2 of d3](z3){};
\fill (z3) circle(1pt);
\draw[photon](x3)--(z3) node[midway]{$\blacktriangle$};
\node (n1) at (4.2,-0.9) {$+$};
\node (n2) at (4.2+4.5,-0.9) {$+$};
\end{tikzpicture}
